Single-electron fluorine bonding. II. Benchmarking Minnesota density functional approximations and popular ab initio methods for binding energies (BEs) and F-bond distances

Companion paper I (Khanal and Arunan, in this issue; arXiv:2610.16629 [physics.chem-ph]) reported reference BEs and F-bond distances for two new databases SEFB-15 (DF$\cdots$CH$_3$) and CSFB-14 (DF$\cdots$NH$_3$). Here, we assess performance of popular ab initio methods (MP2, MP3, MP4(DQ), MP4(SDQ), CCSD, and QCISD) with valence- and full-electron correlation treatments, and sixteen Minnesota DFAs, including M06-2X already assessed in companion paper I. CCSD/AVDZ reproduces reference F-bond distances closely, although BEs predicted by it deviate more. Among the 16 Minnesota DFAs, M08-HX reliably reproduces both reference values for DF$\cdots$CH$_3$ and DF$\cdots$NH$_3$, comparable to M05-2X and M06-2X for DF$\cdots$NH$_3$. Selected meta-GGAs (M06-L, M11-L, and MN15-L) exhibit spurious fractional charge transfer in cationic complexes even at infinite separation, whereas hybrid Minnesota DFAs do not, except M05 and M06 for NH$_3$F$^+\cdots$CH$_3$ and NH$_2$F$_2^+\cdots$CH$_3$. Although M08-HX shows slightly larger monomer delocalization error than M05-2X and M06-2X, it is more reliable for predicting BEs of SEFB complexes, indicating that monomer delocalization error alone does not govern DFA performance. Bader's intermolecular delocalization indices (DIs) further support M08-HX as more reliable than M05-2X and M06-2X for SEFB, while the larger DIs from M05-2X and M06-2X explain the degraded performance of their dispersion-corrected variants for DF$\cdots$CH$_3$, with only a minor impact for DF$\cdots$NH$_3$, highlighting the system-dependent nature of functional delocalization error. Present work reveals that M08-HX is more reliable than M05-2X and M06-2X for open-shell DF$\cdots$CH$_3$ complexes, while all three functionals show comparable reliability for closed-shell DF$\cdots$NH$_3$ complexes.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}m{67.9pt}|>{\centering\arraybackslash}m{23.0pt}|>{\centering\arraybackslash}m{31.2pt}|>{\centering\arraybackslash}m{23.0pt}|>{\centering\arraybackslash}m{31.4pt}|>{\centering\arraybackslash}m{23.2pt}|>{\centering\arraybackslash}m{31.6pt}|>{\centering\arraybackslash}m{23.2pt}|>{\centering\arraybackslash}m{31.6pt}|>{\centering\arraybackslash}m{23.2pt}|>{\centering\arraybackslash}m{31.4pt}|>{\centering\arraybackslash}m{23.2pt}|>{\centering\arraybackslash}m{31.2pt}|>{\centering\arraybackslash}m{23.2pt}|>{\centering\arraybackslash}m{27.9pt}|>{\centering\arraybackslash}m{28.0pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{\multirow{2}{67.9pt}{{\bfseries\boldmath \centering \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.2pt}|}{{\bfseries\boldmath M05-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.4pt}|}{{\bfseries\boldmath M05-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.7pt}|}{{\bfseries\boldmath M06-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.7pt}|}{{\bfseries\boldmath M06-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.6pt}|}{{\bfseries\boldmath M06-HF}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.4pt}|}{{\bfseries\boldmath M08-HX}} &\multicolumn{2}{>{\centering\arraybackslash}m{54.1pt}|}{{\bfseries\boldmath M11}} & \multirow{2}{28.0pt}{{\bfseries\boldmath \centering Ref. BEs}}   \\
\cline{2-15}
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -3.2 & \emph{\textbf{-94.1}} & -3.6 & \emph{\textbf{-105.9}} & -4.5 & \emph{\textbf{-132.4}} & -4.7 & \emph{\textbf{-138.2}} & -1.3 & -38.2 & -0.9 & -26.5 & 1.3 & 38.2 & \textbf{-3.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.5 & 27.8 & -0.7 & -38.9 & -0.7 & \textbf{-38.9} & -1.7 & -94.4 & \textbf{0.2} & \textbf{11.1} & 0.8 & 44.4 & \emph{\textbf{2.0}} & \emph{\textbf{111.1}} & \textbf{-1.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.3 & -17.6 & -0.9 & -52.9 & -1.4 & -82.4 & -1.6 & -94.1 & -1.2 & -70.6 & -0.4 & -23.5 & 0.4 & 23.5 & \textbf{-1.7}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.4 & -16.7 & -1.1 & -45.8 & -1.8 & -75.0 & -2.1 & -87.5 & -1.3 & -54.2 & \textbf{0.0} & \textbf{0.0} & 0.8 & 33.3 & \textbf{-2.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.3 & 17.6 & -0.5 & -29.4 & -1.0 & -58.8 & -1.5 & -88.2 & -0.4 & -23.5 & 0.4 & 23.5 & 0.7 & 41.2 & \textbf{-1.7}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.9 & -37.5 & -1.8 & -75.0 & -2.8 & -116.7 & -3.2 & -133.3 & -1.9 & \emph{\textbf{-79.2}} & -0.3 & -12.5 & \textbf{b} & \textbf{b} & \textbf{-2.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.7 & -35.0 & -1.3 & -65.0 & -2.4 & -120.0 & -2.7 & -135.0 & -1.2 & -60.0 & -0.1 & -5.0 & 1.2 & 60.0 & \textbf{-2.0}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.7 & -22.6 & -1.7 & -54.8 & -2.0 & -64.5 & -2.7 & -87.1 & -1.3 & -41.9 & -0.4 & -12.9 & 1.1 & 35.5 & \textbf{-3.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.5 & 33.3 & -0.6 & -40.0 & \textbf{-0.6} & -40.0 & \textbf{-0.9} & \textbf{-60.0} & -0.3 & -20.0 & 0.4 & 26.7 & 0.9 & 60.0 & \textbf{-1.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.1 & 6.7 & \textbf{-0.4} & \textbf{-26.7} & -1.2 & -80.0 & -1.5 & -100.0 & -1.0 & -66.7 & 0.2 & 13.3 & 0.4 & 26.7 & \textbf{-1.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.7 & -28.0 & -1.7 & -68.0 & -2.2 & -88.0 & -2.7 & -108.0 & \textbf{b} & \textbf{b} & 0.1 & 4.0 & 1.5 & 60.0 & \textbf{-2.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.0} & \textbf{0.0} & -0.9 & -42.9 & -1.5 & -71.4 & -1.9 & -90.5 & -0.9 & -42.9 & 0.3 & 14.3 & 1.3 & 61.9 & \textbf{-2.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.1 & 5.6 & -1.0 & -55.6 & -1.2 & -66.7 & -1.8 & -100.0 & -0.7 & -38.9 & 0.5 & \emph{\textbf{27.8}} & 1.1 & 61.1 & \textbf{-1.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \emph{\textbf{-3.6}} & -36.7 & \emph{\textbf{-4.4}} & -44.9 & \emph{\textbf{-5.7}} & -58.2 & \emph{\textbf{-6.1}} & -62.2 & -2.5 & -25.5 & \emph{\textbf{-2.7}} & -27.6 & 0.4 & 4.1 & \textbf{-9.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -3.2 & -28.1 & -4.0 & -35.1 & -5.1 & -44.7 & -5.5 & -48.2 & \emph{\textbf{-2.7}} & -23.7 & -2.1 & -18.4 & \textbf{0.3} & \textbf{2.6} & \textbf{-11.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{\multirow{2}{67.9pt}{{\bfseries\boldmath \centering \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.2pt}|}{{\bfseries\boldmath M05-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.4pt}|}{{\bfseries\boldmath M05-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.7pt}|}{{\bfseries\boldmath M06-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.7pt}|}{{\bfseries\boldmath M06-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.6pt}|}{{\bfseries\boldmath M06-HF}} &\multicolumn{2}{>{\centering\arraybackslash}m{57.4pt}|}{{\bfseries\boldmath M08-HX}} &\multicolumn{2}{>{\centering\arraybackslash}m{54.1pt}|}{{\bfseries\boldmath M11}} & \multirow{2}{28.0pt}{{\bfseries\boldmath \centering Ref. BEs}}   \\
\cline{2-15}
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} & {\bfseries\boldmath \%\ensuremath{\delta}\ensuremath{\Delta}\textsubscript{1}} &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \emph{\textbf{1.6}} & 20.5 & \emph{\textbf{1.2}} & 15.4 & 1.4 & 17.9 & 1.2 & 15.4 & \emph{\textbf{4.3}} & 55.1 & 0.8 & 10.3 & \emph{\textbf{3.0}} & 38.5 & \textbf{-7.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.1} & 7.1 & -0.7 & \emph{\textbf{-50.0}} & \textbf{0.0} & \textbf{0.0} & -0.5 & -35.7 & 0.6 & 42.9 & \textbf{0.0} & \textbf{0.0} & 1.5 & 107.1 & \textbf{-1.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.1} & 2.0 & -0.5 & -9.8 & 0.4 & 7.8 & \textbf{0.1} & 2.0 & 0.9 & 17.6 & -0.6 & -11.8 & \textbf{0.5} & 9.8 & \textbf{-5.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 1.1 & 15.9 & 0.5 & 7.2 & 1.5 & 21.7 & \emph{\textbf{1.2}} & 17.4 & 2.0 & 29.0 & 0.3 & 4.3 & 1.9 & 27.5 & \textbf{-6.9}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.4 & 21.1 & \textbf{b} & \textbf{b} & 0.7 & 36.8 & 0.2 & 10.5 & 1.1 & 57.9 & \textbf{0.0} & \textbf{0.0} & 1.1 & 57.9 & \textbf{-1.9}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 1.4 & \emph{\textbf{31.1}} & 0.6 & 13.3 & 1.0 & 22.2 & 0.5 & 11.1 & 1.5 & 33.3 & -0.1 & -2.2 & 1.1 & 24.4 & \textbf{-4.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.9 & 26.5 & 0.4 & 11.8 & 0.6 & 17.6 & 0.3 & 8.8 & 1.4 & 41.2 & 0.4 & 11.8 & 2.0 & 58.8 & \textbf{-3.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.6 & 8.2 & -0.6 & -8.2 & 0.7 & 9.6 & \textbf{0.1} & \textbf{1.4} & 1.6 & 21.9 & -1.3 & \emph{\textbf{-17.8}} & 1.2 & 16.4 & \textbf{-7.3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.1} & 16.7 & \textbf{-0.3} & \emph{\textbf{-50.0}} & \textbf{0.0} & \textbf{0.0} & -0.3 & \emph{\textbf{-50.0}} & \textbf{0.1} & 16.7 & -0.1 & -16.7 & 0.8 & \emph{\textbf{133.3}} & \textbf{-0.6}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.2 & 5.6 & \textbf{-0.3} & -8.3 & 0.2 & 5.6 & \textbf{-0.1} & -2.8 & \textbf{b} & \textbf{b} & -0.2 & -5.6 & 0.7 & 19.4 & \textbf{-3.6}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 1.4 & 32.6 & 0.9 & 20.9 & \emph{\textbf{2.0}} & \emph{\textbf{46.5}} & \emph{\textbf{1.5}} & 34.9 & 2.5 & \emph{\textbf{58.1}} & 0.7 & 16.3 & 2.8 & 65.1 & \textbf{-4.3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{{\bfseries\boldmath F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}} & {\bfseries\boldmath \textbf{b}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.3 & 11.1 & -0.5 & -18.5 & 0.7 & 25.9 & 0.2 & 7.4 & 1.1 & 40.7 & 0.1 & 3.7 & 1.1 & 40.7 & \textbf{-2.7}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.5 & 1.5 & \textbf{-0.3} & \textbf{-0.9} & -0.4 & -1.2 & -0.8 & -2.4 & 3.5 & 10.3 & \emph{\textbf{-1.6}} & -4.7 & 2.0 & 5.9 & \textbf{-33.9}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.2 & \textbf{0.5} & -0.5 & -1.3 & -0.2 & -0.5 & -0.6 & -1.5 & 2.6 & \textbf{6.7} & -1.2 & -3.1 & 2.0 & \textbf{5.2} & \textbf{-38.8}  \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|>{\centering\arraybackslash}m{67.9pt}|>{\centering\arraybackslash}m{31.1pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{31.1pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{31.1pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{31.1pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{31.1pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{31.1pt}|>{\centering\arraybackslash}m{25.5pt}|>{\centering\arraybackslash}m{31.0pt}|>{\centering\arraybackslash}m{25.5pt}|>{\centering\arraybackslash}m{30.5pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{\multirow{2}{67.9pt}{{\bfseries\boldmath \centering \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M05-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M05-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M06-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M06-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M06-HF}} &\multicolumn{2}{>{\centering\arraybackslash}m{59.7pt}|}{{\bfseries\boldmath M08-HX}} &\multicolumn{2}{>{\centering\arraybackslash}m{59.6pt}|}{{\bfseries\boldmath M11}} & \multirow{2}{30.5pt}{{\bfseries\boldmath \centering Ref. R}}   \\
\cline{2-15}
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \emph{\textbf{-0.328}} & \emph{\textbf{-11.4}} & \emph{\textbf{-0.328}} & \emph{\textbf{-11.4}} & -0.221 & -7.7 & -0.221 & -7.7 & 0.056 & {\leavevmode\color[HTML]{FF0000}2.0} & -0.176 & -6.1 & 0.108 & {\leavevmode\color[HTML]{FF0000}3.8} & \textbf{2.869}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.200 & -6.0 & -0.178 & {\leavevmode\color[HTML]{FF0000}-5.4} & -0.306 & -9.2 & -0.306 & -9.2 & -0.191 & -5.7 & \textbf{0.014} & {\leavevmode\color[HTML]{FF0000}\textbf{0.4}} & 0.320 & 9.6 & \textbf{3.327}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.294 & -8.6 & -0.294 & -8.6 & -0.410 & -12.0 & -0.410 & -12.0 & -0.366 & -10.7 & -0.044 & {\leavevmode\color[HTML]{FF0000}-1.3} & -0.038 & {\leavevmode\color[HTML]{FF0000}-1.1} & \textbf{3.428}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.237 & -7.3 & -0.237 & -7.3 & -0.286 & -8.8 & -0.286 & -8.8 & -0.263 & -8.1 & -0.126 & {\leavevmode\color[HTML]{FF0000}-3.9} & 0.124 & {\leavevmode\color[HTML]{FF0000}3.8} & \textbf{3.262}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.193 & -5.9 & -0.202 & -6.1 & -0.293 & -8.9 & -0.293 & -8.9 & -0.252 & -7.6 & 0.074 & {\leavevmode\color[HTML]{FF0000}2.2} & -0.037 & {\leavevmode\color[HTML]{FF0000}-1.1} & \textbf{3.295}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.329 & -10.4 & -0.327 & -10.3 & -0.336 & -10.6 & -0.336 & -10.6 & -0.184 & -5.8 & \emph{\textbf{-0.208}} & \emph{\textbf{-6.6}} & b & b & \textbf{3.160}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.291 & -9.1 & -0.290 & -9.0 & -0.284 & -8.8 & -0.283 & -8.8 & -0.227 & -7.1 & -0.146 & {\leavevmode\color[HTML]{FF0000}-4.5} & 0.167 & {\leavevmode\color[HTML]{FF0000}5.2} & \textbf{3.212}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.198 & -6.4 & -0.204 & -6.6 & \textbf{-0.164} & {\leavevmode\color[HTML]{FF0000}\textbf{-5.3}} & \textbf{-0.164} & {\leavevmode\color[HTML]{FF0000}\textbf{-5.3}} & -0.102 & {\leavevmode\color[HTML]{FF0000}-3.3} & -0.024 & {\leavevmode\color[HTML]{FF0000}-0.8} & 0.215 & 7.0 & \textbf{3.092}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{-0.167} & {\leavevmode\color[HTML]{FF0000}\textbf{-5.0}} & \textbf{-0.046} & {\leavevmode\color[HTML]{FF0000}-1.4} & -0.324 & -9.7 & -0.322 & -9.6 & -0.282 & -8.4 & 0.080 & {\leavevmode\color[HTML]{FF0000}2.4} & 0.374 & 11.2 & \textbf{3.346}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.289 & -8.4 & -0.145 & {\leavevmode\color[HTML]{FF0000}\textbf{-4.2}} & \emph{\textbf{-0.434}} & \emph{\textbf{-12.6}} & \emph{\textbf{-0.431}} & \emph{\textbf{-12.5}} & \emph{\textbf{-0.418}} & \emph{\textbf{-12.1}} & -0.030 & {\leavevmode\color[HTML]{FF0000}-0.9} & 0.221 & 6.4 & \textbf{3.457}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.219 & -7.1 & -0.233 & -7.5 & -0.197 & -6.4 & -0.197 & -6.4 & b & b & -0.024 & {\leavevmode\color[HTML]{FF0000}-0.8} & 0.320 & 10.4 & \textbf{3.088}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.221 & -6.8 & -0.228 & -7.1 & -0.264 & -8.2 & -0.264 & -8.2 & -0.204 & -6.3 & -0.075 & {\leavevmode\color[HTML]{FF0000}-2.3} & \emph{\textbf{0.390}} & \emph{\textbf{12.1}} & \textbf{3.234}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.176 & {\leavevmode\color[HTML]{FF0000}-5.3} & -0.194 & -5.8 & -0.308 & -9.3 & -0.310 & -9.3 & -0.276 & -8.3 & 0.079 & {\leavevmode\color[HTML]{FF0000}2.4} & 0.347 & 10.4 & \textbf{3.329}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.250 & -8.5 & -0.250 & -8.5 & -0.254 & -8.6 & -0.254 & -8.6 & -0.042 & {\leavevmode\color[HTML]{FF0000}-1.4} & -0.181 & -6.1 & \textbf{0.001} & {\leavevmode\color[HTML]{FF0000}\textbf{0.0}} & \textbf{2.947}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -0.221 & -7.5 & -0.221 & -7.5 & -0.228 & -7.8 & -0.228 & -7.8 & \textbf{-0.039} & {\leavevmode\color[HTML]{FF0000}\textbf{-1.3}} & -0.132 & {\leavevmode\color[HTML]{FF0000}-4.5} & 0.013 & {\leavevmode\color[HTML]{FF0000}0.4} & \textbf{2.941}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{\multirow{2}{67.9pt}{{\bfseries\boldmath \centering \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M05-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M05-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M06-2X}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M06-2X-GD3}} &\multicolumn{2}{>{\centering\arraybackslash}m{60.7pt}|}{{\bfseries\boldmath M06-HF}} &\multicolumn{2}{>{\centering\arraybackslash}m{59.7pt}|}{{\bfseries\boldmath M08-HX}} &\multicolumn{2}{>{\centering\arraybackslash}m{59.6pt}|}{{\bfseries\boldmath M11}} & \multirow{2}{30.5pt}{{\bfseries\boldmath \centering Ref. R}}   \\
\cline{2-15}
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} & {\bfseries\boldmath \ensuremath{\delta}R} & {\bfseries\boldmath \%\ensuremath{\delta}R} &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.097 & {\leavevmode\color[HTML]{FF0000}\emph{\textbf{3.7}}} & 0.097 & {\leavevmode\color[HTML]{FF0000}\emph{\textbf{3.7}}} & -0.020 & {\leavevmode\color[HTML]{FF0000}-0.8} & -0.020 & {\leavevmode\color[HTML]{FF0000}-0.8} & 0.420 & 16.1 & 0.111 & {\leavevmode\color[HTML]{FF0000}4.2} & 0.199 & 7.6 & \textbf{2.616}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.010 & {\leavevmode\color[HTML]{FF0000}0.3} & -0.030 & {\leavevmode\color[HTML]{FF0000}-0.9} & \emph{\textbf{0.289}} & \emph{\textbf{8.6}} & 0.138 & {\leavevmode\color[HTML]{FF0000}4.1} & 0.422 & 12.6 & -0.128 & {\leavevmode\color[HTML]{FF0000}-3.8} & 0.260 & 7.8 & \textbf{3.345}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{-0.004} & {\leavevmode\color[HTML]{FF0000}\textbf{-0.1}} & -0.018 & {\leavevmode\color[HTML]{FF0000}-0.6} & 0.045 & {\leavevmode\color[HTML]{FF0000}1.4} & 0.045 & {\leavevmode\color[HTML]{FF0000}1.4} & 0.232 & 7.3 & -0.085 & {\leavevmode\color[HTML]{FF0000}-2.7} & 0.045 & {\leavevmode\color[HTML]{FF0000}1.4} & \textbf{3.160}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.088 & {\leavevmode\color[HTML]{FF0000}3.0} & 0.078 & {\leavevmode\color[HTML]{FF0000}2.6} & 0.071 & {\leavevmode\color[HTML]{FF0000}2.4} & 0.070 & {\leavevmode\color[HTML]{FF0000}2.4} & 0.131 & {\leavevmode\color[HTML]{FF0000}4.4} & 0.002 & {\leavevmode\color[HTML]{FF0000}0.1} & 0.133 & {\leavevmode\color[HTML]{FF0000}4.5} & \textbf{2.960}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.026 & {\leavevmode\color[HTML]{FF0000}0.8} & b & b & 0.239 & 7.4 & \emph{\textbf{0.225}} & \emph{\textbf{7.0}} & 0.222 & 6.9 & -0.095 & {\leavevmode\color[HTML]{FF0000}-3.0} & 0.136 & {\leavevmode\color[HTML]{FF0000}4.2} & \textbf{3.209}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.039 & {\leavevmode\color[HTML]{FF0000}1.3} & 0.016 & {\leavevmode\color[HTML]{FF0000}0.5} & -0.041 & {\leavevmode\color[HTML]{FF0000}-1.4} & -0.042 & {\leavevmode\color[HTML]{FF0000}-1.4} & 0.224 & 7.6 & -0.020 & {\leavevmode\color[HTML]{FF0000}-0.7} & 0.113 & {\leavevmode\color[HTML]{FF0000}3.8} & \textbf{2.965}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \emph{\textbf{0.109}} & {\leavevmode\color[HTML]{FF0000}\emph{\textbf{3.7}}} & \emph{\textbf{0.102}} & {\leavevmode\color[HTML]{FF0000}3.5} & 0.031 & {\leavevmode\color[HTML]{FF0000}1.1} & 0.031 & {\leavevmode\color[HTML]{FF0000}1.1} & 0.144 & {\leavevmode\color[HTML]{FF0000}4.9} & 0.054 & {\leavevmode\color[HTML]{FF0000}1.8} & 0.237 & 8.1 & \textbf{2.942}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.099 & {\leavevmode\color[HTML]{FF0000}3.5} & 0.054 & {\leavevmode\color[HTML]{FF0000}1.9} & \textbf{0.003} & {\leavevmode\color[HTML]{FF0000}\textbf{0.1}} & \textbf{0.003} & {\leavevmode\color[HTML]{FF0000}\textbf{0.1}} & 0.152 & {\leavevmode\color[HTML]{FF0000}5.3} & -0.001 & {\leavevmode\color[HTML]{FF0000}0.0} & 0.117 & {\leavevmode\color[HTML]{FF0000}4.1} & \textbf{2.846}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.085 & {\leavevmode\color[HTML]{FF0000}2.5} & 0.049 & {\leavevmode\color[HTML]{FF0000}1.4} & 0.204 & 5.9 & 0.204 & 5.9 & 0.485 & 14.1 & \emph{\textbf{-0.167}} & {\leavevmode\color[HTML]{FF0000}\emph{\textbf{-4.8}}} & -0.148 & {\leavevmode\color[HTML]{FF0000}-4.3} & \textbf{3.444}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.069 & {\leavevmode\color[HTML]{FF0000}2.1} & \textbf{0.010} & {\leavevmode\color[HTML]{FF0000}\textbf{0.3}} & 0.182 & 5.6 & 0.169 & {\leavevmode\color[HTML]{FF0000}5.2} & b & b & -0.102 & {\leavevmode\color[HTML]{FF0000}-3.2} & \textbf{0.007} & {\leavevmode\color[HTML]{FF0000}\textbf{0.2}} & \textbf{3.227}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.156 & {\leavevmode\color[HTML]{FF0000}5.4} & \emph{\textbf{0.102}} & {\leavevmode\color[HTML]{FF0000}3.6} & 0.063 & {\leavevmode\color[HTML]{FF0000}2.2} & 0.062 & {\leavevmode\color[HTML]{FF0000}2.2} & \emph{\textbf{0.531}} & \emph{\textbf{18.5}} & 0.077 & {\leavevmode\color[HTML]{FF0000}2.7} & \emph{\textbf{0.301}} & \emph{\textbf{10.5}} & \textbf{2.869}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{{\bfseries\boldmath F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b} & {\bfseries\boldmath b}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.061 & {\leavevmode\color[HTML]{FF0000}1.9} & 0.036 & {\leavevmode\color[HTML]{FF0000}1.1} & 0.183 & 5.7 & 0.167 & {\leavevmode\color[HTML]{FF0000}5.2} & 0.187 & 5.8 & -0.095 & {\leavevmode\color[HTML]{FF0000}-2.9} & 0.096 & {\leavevmode\color[HTML]{FF0000}3.0} & \textbf{3.236}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.021 & {\leavevmode\color[HTML]{FF0000}0.8} & 0.020 & {\leavevmode\color[HTML]{FF0000}0.8} & -0.057 & {\leavevmode\color[HTML]{FF0000}-2.2} & -0.057 & {\leavevmode\color[HTML]{FF0000}-2.2} & 0.103 & {\leavevmode\color[HTML]{FF0000}3.9} & -0.008 & {\leavevmode\color[HTML]{FF0000}-0.3} & 0.070 & {\leavevmode\color[HTML]{FF0000}2.6} & \textbf{2.647}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.035 & {\leavevmode\color[HTML]{FF0000}1.3} & 0.035 & {\leavevmode\color[HTML]{FF0000}1.3} & -0.046 & {\leavevmode\color[HTML]{FF0000}-1.8} & -0.046 & {\leavevmode\color[HTML]{FF0000}-1.8} & \textbf{0.088} & {\leavevmode\color[HTML]{FF0000}\textbf{3.3}} & \textbf{0.001} & {\leavevmode\color[HTML]{FF0000}\textbf{0.0}} & 0.057 & {\leavevmode\color[HTML]{FF0000}2.2} & \textbf{2.627}  \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|>{\centering\arraybackslash}m{60.4pt}|>{\centering\arraybackslash}m{31.0pt}|>{\centering\arraybackslash}m{31.6pt}|>{\centering\arraybackslash}m{25.1pt}|>{\centering\arraybackslash}m{32.2pt}|>{\centering\arraybackslash}m{31.5pt}|>{\centering\arraybackslash}m{33.9pt}|>{\centering\arraybackslash}m{58.4pt}|>{\centering\arraybackslash}m{31.0pt}|>{\centering\arraybackslash}m{31.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{30.8pt}|>{\centering\arraybackslash}m{31.6pt}|>{\centering\arraybackslash}m{33.9pt}|}
\hline
\multicolumn{7}{|>{\centering\arraybackslash}m{263.8pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}} &\multicolumn{7}{>{\centering\arraybackslash}m{261.8pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{{\bfseries\boldmath \textbf{DF}\textbf{As}}} & {\bfseries\boldmath No. of BC} & {\bfseries\boldmath MSE} & {\bfseries\boldmath MAD} & {\bfseries\boldmath RMSD} & {\bfseries\boldmath MAX} & {\bfseries\boldmath MA\%D} & {\bfseries\boldmath \textbf{DF}\textbf{As}} & {\bfseries\boldmath No. of BC} & {\bfseries\boldmath MSE} & {\bfseries\boldmath MAD} & {\bfseries\boldmath RMSD} & {\bfseries\boldmath MAX} & {\bfseries\boldmath MA\%D}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\textbf{M08-HX}} & \textbf{15} & \textbf{-0.3} & \textbf{0.6} & \textbf{1.0} & \textbf{-2.7} & \textbf{18.7} & \textbf{M08-HX} & \textbf{14} & \textbf{-0.2} & \textbf{0.5} & \textbf{0.7} & \textbf{-1.6} & \textbf{7.7}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05-2X} & 15 & -0.8 & 1.0 & 1.6 & -3.6 & 27.2 & M06-2X-GD3 & 14 & 0.2 & 0.5 & 0.7 & 1.5 & 14.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05-2X-GD3} & 15 & -1.6 & 1.6 & 2.1 & -4.4 & 52.1 & M05-2X & 14 & 0.6 & 0.6 & 0.8 & 1.6 & 14.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-2X} & 15 & -2.3 & 2.3 & 2.7 & -5.7 & 75.8 & M06-2X & 14 & 0.6 & 0.7 & 0.9 & 2.0 & 15.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-2X-GD3} & 15 & -2.7 & 2.7 & 3.1 & -6.1 & 95.1 & MN15-L & 14 & -1.0 & 1.0 & 1.4 & -3.2 & 26.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M11} & 14 & 1.0 & 1.0 & 1.1 & 2.0 & 44.2 & MN12-SX & 14 & 1.0 & 1.0 & 1.2 & 2.3 & 36.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-HF} & 14 & -1.2 & 1.2 & 1.4 & -2.7 & 42.6 & M06 & 14 & 1.2 & 1.5 & 1.7 & 3.0 & 41.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN15} & 13 & 0.2 & 0.3 & 0.5 & 0.8 & 13.1 & M11 & 14 & 1.6 & 1.6 & 1.7 & 3.0 & 43.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN12-SX} & 12 & 0.7 & 0.8 & 0.9 & 1.6 & 39.1 & MN12-L & 14 & 1.1 & 1.6 & 1.8 & 3.2 & 45.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN12-L} & 11 & 1.6 & 1.6 & 1.7 & 2.6 & 78.3 & M05-2X-GD3 & 13 & -0.0 & 0.6 & 0.6 & 1.2 & 16.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN15-L} & 10 & -0.9 & 0.9 & 1.0 & -1.5 & 42.7 & MN15 & 13 & 1.1 & 1.1 & 1.3 & 2.0 & 20.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06} & 9 & 1.5 & 1.5 & 1.9 & 3.7 & 77.7 & M11-L & 13 & 1.4 & 1.5 & 1.7 & 2.9 & 48.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05} & 8 & 0.6 & 0.9 & 1.0 & 1.4 & 40.7 & M06-HF & 13 & 1.8 & 1.8 & 2.1 & 4.3 & 33.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-L} & 8 & -1.3 & 1.4 & 2.0 & -4.6 & 70.1 & M05 & 12 & -0.8 & 1.0 & 1.2 & -2.6 & 20.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-L-GD3} & 8 & -1.7 & 1.7 & 2.3 & -5.1 & 85.0 & M06-L & 11 & -3.5 & 4.2 & 10.3 & -33.6 & 75.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M11-L} & 8 & 2.3 & 2.3 & 2.4 & 3.4 & 106.0 & M06-L-GD3 & 11 & -4.0 & 4.2 & 10.4 & -33.7 & 78.1  \\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|>{\centering\arraybackslash}m{67.9pt}|>{\centering\arraybackslash}m{25.4pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{32.4pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{25.4pt}|>{\centering\arraybackslash}m{68.2pt}|>{\centering\arraybackslash}m{18.0pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{32.4pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{25.4pt}|}
\hline
\multicolumn{7}{|>{\centering\arraybackslash}m{266.4pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}} &\multicolumn{7}{>{\centering\arraybackslash}m{259.2pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{{\bfseries\boldmath DFAs}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{No. of BC}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{RMSD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAX}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MA\%D}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{DFAs}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{No. of BC}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{RMSD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAX}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MA\%D}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{\textbf{M08-HX}} & 15 & -0.061 & 0.094 & 0.112 & -0.208 & \textbf{3.0} & \textbf{M08-HX} & 14 & -0.033 & 0.068 & 0.085 & -0.167 & 2.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M05-2X} & 15 & -0.241 & 0.241 & 0.246 & -0.329 & 7.6 & M06-2X-GD3 & 14 & 0.068 & 0.091 & 0.116 & 0.225 & 2.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M05-2X-GD3} & 15 & -0.225 & 0.225 & 0.236 & -0.328 & 7.1 & M05-2X & 14 & 0.064 & 0.064 & 0.077 & 0.156 & 2.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M06-2X} & 15 & -0.287 & 0.287 & 0.296 & -0.434 & 8.9 & M06-2X & 14 & 0.082 & 0.105 & 0.138 & 0.289 & 3.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M06-2X-GD3} & 15 & -0.287 & 0.287 & 0.295 & -0.431 & 8.9 & MN15-L & 14 & -0.014 & 0.049 & 0.060 & -0.131 & 1.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M11} & 14 & 0.180 & 0.191 & 0.235 & 0.390 & 5.9 & MN12-SX & 14 & 0.012 & 0.051 & 0.060 & 0.117 & 1.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M06-HF} & 14 & -0.199 & 0.207 & 0.236 & -0.418 & 6.3 & M06 & 14 & 0.011 & 0.132 & 0.162 & -0.375 & 4.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{MN15} & 13 & -0.036 & 0.066 & 0.088 & -0.181 & 2.1 & M11 & 14 & 0.116 & 0.137 & 0.160 & 0.301 & 4.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{MN12-SX} & 12 & 0.049 & 0.183 & 0.232 & 0.466 & 5.6 & MN12-L & 14 & 0.117 & 0.188 & 0.318 & 1.055 & 6.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{MN12-L} & 11 & 0.567 & 0.643 & 0.735 & 1.238 & 19.6 & M05-2X-GD3 & 13 & 0.042 & 0.050 & 0.060 & 0.102 & 1.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{MN15-L} & 10 & -0.172 & 0.172 & 0.193 & -0.354 & 5.3 & MN15 & 13 & 0.111 & 0.111 & 0.121 & 0.204 & 3.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M06} & 9 & -0.037 & 0.310 & 0.340 & 0.555 & 9.6 & M11-L & 13 & -0.058 & 0.066 & 0.093 & -0.238 & 2.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M05} & 8 & -0.102 & 0.150 & 0.212 & -0.523 & 4.7 & M06-HF & 13 & 0.257 & 0.257 & 0.296 & 0.531 & 8.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M06-L} & 8 & -0.230 & 0.283 & 0.331 & -0.538 & 8.5 & M05 & 12 & -0.012 & 0.059 & 0.070 & -0.134 & 1.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M06-L-GD3} & 8 & -0.241 & 0.296 & 0.347 & -0.546 & 8.9 & M06-L & 11 & -0.122 & 0.278 & 0.357 & -0.629 & 9.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{67.9pt}|}{M11-L} & 8 & 0.178 & 0.276 & 0.403 & 0.937 & 8.4 & M06-L-GD3 & 11 & -0.113 & 0.281 & 0.357 & -0.629 & 9.6  \\
\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|>{\centering\arraybackslash}m{109.7pt}|>{\centering\arraybackslash}m{28.3pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{19.4pt}|>{\centering\arraybackslash}m{23.9pt}|>{\centering\arraybackslash}m{23.9pt}|>{\centering\arraybackslash}m{19.4pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{23.9pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{19.4pt}|>{\centering\arraybackslash}m{25.5pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{24.2pt}|}
\hline
\multicolumn{16}{|>{\centering\arraybackslash}p{510.8pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{\multirow{2}{109.7pt}{{\bfseries\boldmath \centering \emph{ab initio} Methods}}} &\multicolumn{5}{>{\centering\arraybackslash}p{131.2pt}|}{{\bfseries\boldmath \textbf{Without BSSE}}} &\multicolumn{5}{>{\centering\arraybackslash}p{126.6pt}|}{{\bfseries\boldmath \textbf{With BSSE}}} &\multicolumn{5}{>{\centering\arraybackslash}p{134.2pt}|}{{\bfseries\boldmath \textbf{Half-half}}}   \\
\cline{2-16}
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAD}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{19.4pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{RMSD}}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{23.9pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAX}}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MA\%D}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAD}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{23.8pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{RMSD}}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{23.8pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAX}}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MA\%D}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAD}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{25.5pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{RMSD}}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{26.6pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAX}}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MA\%D}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VDZ-F12} & 0.1 & 0.1 & 0.2 & 0.2 & \textbf{5.7} & 0.3 & 0.3 & 0.3 & 0.4 & 13.1 & 0.2 & 0.2 & 0.2 & 0.3 & 8.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VTZ-F12} & 0.2 & 0.2 & 0.2 & 0.2 & 6.5 & 0.2 & 0.2 & 0.2 & 0.3 & 9.7 & 0.2 & 0.2 & 0.2 & 0.2 & 6.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VQZ-F12} & 0.1 & 0.1 & 0.2 & 0.2 & 6.1 & 0.2 & 0.2 & 0.2 & 0.3 & 7.9 & 0.1 & 0.1 & 0.2 & 0.2 & 6.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2/\allowbreak{}AVDZ} & -1.6 & 1.6 & 1.7 & -2.7 & 75.5 & 0.7 & \textbf{0.7} & \textbf{0.8} & \textbf{1.0} & \textbf{31.1} & -0.5 & 0.5 & 0.5 & -1.0 & 23.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3/\allowbreak{}AVDZ} & -1.1 & 1.1 & 1.3 & -2.5 & 54.6 & 1.1 & 1.1 & 1.2 & 1.8 & 44.0 & 0.0 & 0.4 & 0.5 & 0.9 & 15.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(DQ)/\allowbreak{}AVDZ} & \textbf{-0.8} & \textbf{0.8} & \textbf{0.9} & \textbf{-1.7} & \textbf{41.3} & 1.3 & 1.3 & 1.3 & 1.9 & 49.6 & \textbf{0.2} & 0.3 & \textbf{0.5} & \textbf{1.0} & \textbf{10.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & -1.1 & 1.1 & 1.2 & -1.9 & 56.0 & \textbf{1.1} & \textbf{1.1} & 1.1 & 1.7 & \textbf{43.8} & \textbf{-0.1} & 0.3 & \textbf{0.3} & \textbf{0.7} & \textbf{11.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2.5/\allowbreak{}AVDZ} & -1.3 & 1.3 & 1.4 & -2.6 & 64.5 & 1.0 & 1.0 & \textbf{1.0} & \textbf{1.4} & 38.8 & -0.2 & 0.3 & 0.4 & -0.9 & 16.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3.5(a)/\allowbreak{}AVDZ} & \textbf{-0.9} & \textbf{0.9} & \textbf{1.1} & \textbf{-1.8} & \textbf{46.4} & 1.2 & 1.2 & 1.3 & 1.9 & 48.2 & \textbf{0.2} & 0.3 & \textbf{0.5} & \textbf{1.0} & \textbf{11.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3.5(b)/\allowbreak{}AVDZ} & -1.1 & 1.1 & 1.2 & -1.9 & 54.9 & 1.1 & 1.1 & 1.1 & 1.8 & 44.1 & 0.0 & \textbf{0.3} & 0.4 & 0.8 & 13.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD/\allowbreak{}AVDZ} & -1.0 & 1.0 & 1.1 & -1.8 & 50.7 & \textbf{1.1} & \textbf{1.1} & 1.1 & 1.7 & \textbf{45.7} & 0.0 & \textbf{0.3} & 0.3 & 0.7 & 10.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD/\allowbreak{}AVDZ} & -1.0 & 1.0 & 1.2 & -2.5 & 47.9 & 1.1 & 1.1 & 1.2 & 1.8 & 48.7 & 0.0 & \textbf{0.3} & 0.4 & -0.8 & 13.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2(full)/\allowbreak{}AVTZ} & -1.4 & 1.4 & 1.5 & -2.4 & 66.3 & \textbf{0.7} & \textbf{0.7} & \textbf{0.7} & \textbf{1.1} & \textbf{29.3} & -0.4 & 0.4 & 0.5 & -0.9 & 20.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3(full)/\allowbreak{}AVDZ} & -1.3 & 1.3 & 1.5 & -2.9 & 67.1 & 1.2 & 1.2 & 1.2 & 1.8 & 46.6 & -0.1 & 0.4 & 0.5 & -1.0 & 16.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(DQ,full)/\allowbreak{}AVDZ} & -1.0 & 1.0 & 1.1 & -2.0 & 49.7 & 1.3 & 1.3 & 1.4 & 2.0 & 52.6 & \textbf{0.2} & \textbf{0.3} & \textbf{0.5} & \textbf{1.0} & \textbf{11.2}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ,full)/\allowbreak{}AVDZ} & -1.4 & 1.4 & 1.5 & -2.3 & 68.6 & \textbf{1.1} & \textbf{1.1} & 1.2 & 1.7 & \textbf{46.6} & -0.2 & 0.4 & 0.4 & -0.7 & 16.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD(full)/\allowbreak{}AVDZ} & -1.2 & 1.2 & 1.3 & -1.7 & 55.0 & \textbf{1.2} & \textbf{1.2} & 1.2 & 1.8 & \textbf{50.0} & \textbf{0.0} & \textbf{0.3} & \textbf{0.3} & \textbf{0.6} & \textbf{11.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD(full)/\allowbreak{}AVDZ} & -1.2 & 1.2 & 1.3 & -2.0 & 52.9 & 1.1 & 1.1 & 1.2 & 1.8 & 47.6 & 0.0 & \textbf{0.3} & 0.3 & -0.8 & 12.6  \\
\hline
\multicolumn{16}{|>{\centering\arraybackslash}p{510.8pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{\multirow{2}{109.7pt}{{\bfseries\boldmath \centering \emph{ab initio} Methods}}} &\multicolumn{5}{>{\centering\arraybackslash}p{131.2pt}|}{{\bfseries\boldmath \textbf{Without BSSE}}} &\multicolumn{5}{>{\centering\arraybackslash}p{126.6pt}|}{{\bfseries\boldmath \textbf{With BSSE}}} &\multicolumn{5}{>{\centering\arraybackslash}p{134.2pt}|}{{\bfseries\boldmath \textbf{Half-half}}}   \\
\cline{2-16}
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAD}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{19.4pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{RMSD}}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{23.9pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAX}}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MA\%D}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAD}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{23.8pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{RMSD}}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{23.8pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAX}}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MA\%D}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAD}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{25.5pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{RMSD}}}}} &\multicolumn{1}{>{\centering\arraybackslash}p{26.6pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MAX}}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbx{MA\%D}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VDZ-F12} & -0.3 & 0.3 & 0.3 & -0.5 & 11.1 & 0.1 & 0.1 & 0.2 & 0.4 & 3.4 & -0.1 & 0.2 & 0.2 & -0.3 & 5.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VTZ-F12} & 0.0 & 0.1 & 0.1 & 0.2 & 2.9 & 0.2 & 0.2 & 0.2 & 0.4 & 4.2 & 0.1 & 0.1 & 0.1 & 0.3 & 3.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VQZ-F12} & 0.0 & 0.1 & 0.1 & 0.2 & 3.1 & 0.1 & 0.1 & 0.1 & 0.3 & 2.3 & 0.0 & 0.1 & 0.1 & 0.2 & 3.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2/\allowbreak{}AVDZ} & -2.3 & 2.3 & 2.5 & -4.1 & 69.8 & 0.4 & \textbf{0.4} & \textbf{0.5} & \textbf{0.8} & \textbf{11.7} & -1.0 & 1.0 & 1.1 & -2.2 & 30.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3/\allowbreak{}AVDZ} & -1.2 & 1.2 & 1.3 & -2.2 & 47.5 & 1.3 & 1.3 & 1.4 & 2.4 & 31.6 & 0.0 & \textbf{0.4} & 0.5 & 1.0 & 14.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(DQ)/\allowbreak{}AVDZ} & -0.8 & \textbf{0.9} & \textbf{1.1} & \textbf{-2.0} & \textbf{38.6} & 1.5 & 1.5 & 1.6 & 2.7 & 35.5 & 0.3 & 0.6 & 0.7 & 1.4 & 12.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & -1.4 & 1.4 & 1.6 & -2.3 & 53.4 & 1.0 & \textbf{1.0} & 1.2 & 1.8 & \textbf{25.0} & -0.2 & 0.5 & 0.6 & -1.0 & 18.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2.5/\allowbreak{}AVDZ} & -1.8 & 1.8 & 1.8 & -2.4 & 59.0 & 0.9 & 0.9 & \textbf{0.9} & \textbf{1.3} & 21.0 & -0.5 & 0.5 & 0.6 & -1.1 & 20.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3.5(a)/\allowbreak{}AVDZ} & -1.0 & \textbf{1.0} & \textbf{1.2} & \textbf{-2.1} & \textbf{42.3} & 1.4 & 1.4 & 1.5 & 2.6 & 32.9 & 0.2 & 0.5 & 0.6 & 1.3 & 13.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3.5(b)/\allowbreak{}AVDZ} & -1.3 & 1.3 & 1.4 & -2.2 & 49.4 & 1.1 & 1.1 & 1.3 & 2.1 & 28.2 & -0.1 & \textbf{0.4} & 0.5 & -0.9 & 15.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD/\allowbreak{}AVDZ} & -1.3 & 1.3 & 1.4 & -2.2 & 48.0 & 1.1 & \textbf{1.1} & 1.2 & 2.0 & \textbf{28.7} & -0.1 & \textbf{0.4} & 0.5 & -0.9 & 15.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD/\allowbreak{}AVDZ} & -1.4 & 1.4 & 1.6 & -2.5 & 51.5 & 1.0 & \textbf{1.0} & 1.1 & 1.9 & \textbf{26.4} & -0.2 & \textbf{0.4} & 0.5 & -1.0 & 16.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2(full)/\allowbreak{}AVTZ} & -1.7 & \textbf{1.7} & \textbf{1.8} & \textbf{-2.6} & \textbf{42.1} & 0.5 & \textbf{0.5} & \textbf{0.5} & \textbf{0.8} & \textbf{8.2} & -0.7 & 0.7 & 0.7 & -1.0 & 17.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3(full)/\allowbreak{}AVDZ} & -1.3 & 1.3 & 1.5 & -2.4 & 52.8 & 1.3 & 1.3 & 1.4 & 2.5 & 32.6 & 0.0 & \textbf{0.4} & 0.5 & 1.0 & 14.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(DQ,full)/\allowbreak{}AVDZ} & -1.0 & 1.0 & 1.2 & -2.2 & 42.9 & 1.5 & 1.5 & 1.7 & 2.7 & 36.5 & 0.3 & 0.5 & 0.6 & 1.3 & 13.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ,full)/\allowbreak{}AVDZ} & -1.6 & 1.6 & 1.7 & -2.6 & 57.4 & 1.1 & \textbf{1.1} & 1.2 & 1.8 & \textbf{26.5} & -0.3 & \textbf{0.4} & 0.6 & -1.1 & 18.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD(full)/\allowbreak{}AVDZ} & -1.5 & 1.5 & 1.6 & -2.4 & 54.3 & 1.0 & \textbf{1.3} & 1.4 & 2.1 & \textbf{22.7} & -0.3 & 0.5 & 0.8 & -2.1 & 19.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD(full)/\allowbreak{}AVDZ} & -1.7 & 1.7 & 1.9 & -3.1 & 60.8 & 1.0 & \textbf{1.0} & 1.2 & 1.9 & \textbf{23.2} & -0.4 & 0.6 & 0.8 & -1.8 & 22.5  \\
\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{|>{\centering\arraybackslash}m{132.0pt}|>{\centering\arraybackslash}m{31.7pt}|>{\centering\arraybackslash}m{29.0pt}|>{\centering\arraybackslash}m{29.0pt}|>{\centering\arraybackslash}m{29.7pt}|>{\centering\arraybackslash}m{17.1pt}|>{\centering\arraybackslash}m{132.0pt}|>{\centering\arraybackslash}m{29.7pt}|>{\centering\arraybackslash}m{29.0pt}|>{\centering\arraybackslash}m{28.0pt}|>{\centering\arraybackslash}m{35.4pt}|>{\centering\arraybackslash}b{22.2pt}|}
\hline
\multicolumn{6}{|>{\centering\arraybackslash}m{283.5pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}} &\multicolumn{6}{>{\centering\arraybackslash}m{258.5pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{{\bfseries\boldmath \emph{\textbf{ab initio}}\textbf{ Methods}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{RMSD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAX}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MA\%D}}}} & {\bfseries\boldmath \emph{\textbf{ab initio}}\textbf{ Methods}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MSE}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{RMSD}}}} & {\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MAX}}}} &\multicolumn{1}{>{\centering\arraybackslash}m{22.2pt}|}{{\bfseries\boldmath \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{MA\%D}}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP2/\allowbreak{}aug-cc-pVDZ} & -0.065 & 0.065 & 0.083 & -0.188 & 2.0 & MP2/\allowbreak{}aug-cc-pVDZ & -0.102 & 0.102 & 0.116 & -0.202 & 3.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP3/\allowbreak{}aug-cc-pVDZ} & -0.012 & 0.051 & 0.067 & 0.143 & 1.6 & MP3/\allowbreak{}aug-cc-pVDZ & -0.015 & 0.046 & 0.057 & -0.121 & 1.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP4(DQ)/\allowbreak{}aug-cc-pVDZ} & 0.013 & 0.054 & 0.069 & 0.179 & 1.7 & MP4(DQ)/\allowbreak{}aug-cc-pVDZ & 0.010 & 0.052 & 0.058 & 0.102 & 1.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP4(SDQ)/\allowbreak{}aug-cc-pVDZ} & -0.027 & 0.050 & 0.063 & -0.124 & 1.5 & MP4(SDQ)/\allowbreak{}aug-cc-pVDZ & -0.036 & 0.045 & 0.063 & -0.131 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{\textbf{CCSD/}\textbf{aug}\textbf{-cc-}\textbf{pVDZ}} & \textbf{-0.024} & \textbf{0.040} & \textbf{0.054} & \textbf{-0.116} & \textbf{1.2} & \textbf{CCSD/}\textbf{aug}\textbf{-cc-}\textbf{pVDZ} & \textbf{-0.022} & \textbf{0.040} & \textbf{0.055} & \textbf{-0.124} & \textbf{1.3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{QCISD/\allowbreak{}aug-cc-pVDZ} & -0.015 & 0.046 & 0.063 & -0.130 & 1.4 & QCISD/\allowbreak{}aug-cc-pVDZ & -0.032 & 0.044 & 0.060 & -0.135 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP2(full)/\allowbreak{}aug-cc-pVTZ} & -0.082 & 0.088 & 0.099 & -0.170 & 2.7 & MP2(full)/\allowbreak{}aug-cc-pVTZ & -0.062 & 0.062 & 0.072 & -0.145 & 2.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP3(full)/\allowbreak{}aug-cc-pVDZ} & -0.027 & 0.059 & 0.075 & -0.137 & 1.8 & MP3(full)/\allowbreak{}aug-cc-pVDZ & -0.023 & 0.048 & 0.062 & -0.136 & 1.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP4(DQ,full)/\allowbreak{}aug-cc-pVDZ} & -0.005 & 0.056 & 0.070 & 0.163 & 1.8 & MP4(DQ,full)/\allowbreak{}aug-cc-pVDZ & 0.002 & 0.053 & 0.060 & -0.108 & 1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{MP4(SDQ,full)/\allowbreak{}aug-cc-pVDZ} & -0.036 & 0.067 & 0.087 & -0.214 & 2.1 & MP4(SDQ,full)/\allowbreak{}aug-cc-pVDZ & -0.041 & 0.047 & 0.069 & -0.147 & 1.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{CCSD(full)/\allowbreak{}aug-cc-pVDZ} & -0.029 & 0.045 & 0.061 & -0.135 & 1.4 & CCSD(full)/\allowbreak{}aug-cc-pVDZ & -0.029 & 0.043 & 0.060 & -0.133 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{132.0pt}|}{QCISD(full)/\allowbreak{}aug-cc-pVDZ} & -0.037 & 0.059 & 0.074 & -0.154 & 1.8 & QCISD(full)/\allowbreak{}aug-cc-pVDZ & -0.039 & 0.048 & 0.068 & -0.149 & 1.5  \\
\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{|>{\centering\arraybackslash}m{109.7pt}|>{\centering\arraybackslash}m{41.4pt}|>{\centering\arraybackslash}m{31.0pt}|>{\centering\arraybackslash}m{33.6pt}|>{\centering\arraybackslash}m{30.9pt}|>{\centering\arraybackslash}m{36.2pt}|>{\centering\arraybackslash}m{41.9pt}|>{\centering\arraybackslash}m{27.6pt}|>{\centering\arraybackslash}m{36.3pt}|>{\centering\arraybackslash}m{34.7pt}|>{\centering\arraybackslash}m{35.0pt}|}
\hline
\multicolumn{11}{|>{\centering\arraybackslash}m{488.3pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{\multirow{2}{109.7pt}{{\bfseries\boldmath \centering Methods}}} &\multicolumn{2}{>{\centering\arraybackslash}m{75.3pt}|}{{\bfseries\boldmath F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{67.5pt}|}{{\bfseries\boldmath NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{81.1pt}|}{{\bfseries\boldmath CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{66.9pt}|}{{\bfseries\boldmath NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{72.6pt}|}{{\bfseries\boldmath NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}}   \\
\cline{2-11}
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M08-HX} & \textbf{-0.9} & \textbf{-26.5} & -0.4 & -23.5 & \textbf{0.0} & \textbf{0.0} & -2.7 & -27.6 & -2.1 & -18.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M05-2X} & -3.2 & -94.1 & \textbf{-0.3} & \textbf{-17.6} & -0.4 & -16.7 & -3.6 & -36.7 & -3.2 & -28.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M05-2X-GD3} & -3.6 & -105.9 & -0.9 & -52.9 & -1.1 & -45.8 & -4.4 & -44.9 & -4.0 & -35.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M06-2X} & -4.5 & -132.4 & -1.4 & -82.4 & -1.8 & -75.0 & -5.7 & -58.2 & -5.1 & -44.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{\emph{M06-2X-GD3}} & \emph{-4.7} & \emph{-138.2} & \emph{-1.6} & \emph{-94.1} & \emph{-2.1} & \emph{-87.5} & \emph{-6.1} & \emph{-62.2} & \emph{-5.5} & \emph{-48.2}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}M11}} & 1.3 & 38.2 & 0.4 & 23.5 & 0.8 & 33.3 & \textbf{0.4} & \textbf{4.1} & \textbf{0.3} & \textbf{2.6}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}M06-HF}} & -1.3 & -38.2 & -1.2 & -70.6 & -1.3 & -54.2 & -2.5 & -25.5 & -2.7 & -23.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VQZ-F12} & 0.2 & 5.9 & 0.1 & 5.9 & 0.2 & 8.3 & 0.1 & 1.0 & 0.2 & 1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VTZ-F12} & 0.3 & 8.8 & 0.1 & 5.9 & 0.3 & 12.5 & 0.2 & 2.0 & 0.3 & 2.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VDZ-F12} & 0.4 & 11.8 & 0.2 & 11.8 & 0.3 & 12.5 & 0.3 & 3.1 & 0.4 & 3.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2/\allowbreak{}AVDZ} & 1.0 & 29.4 & 0.5 & 29.4 & 0.7 & 29.2 & 0.9 & 9.2 & 0.9 & 7.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2(full)/\allowbreak{}AVTZ} & 1.0 & 29.4 & \textbf{0.3} & \textbf{17.6} & 0.7 & 29.2 & 0.5 & 5.1 & 0.6 & 5.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3/\allowbreak{}AVDZ} & 1.8 & 52.9 & 0.6 & 35.3 & 1.1 & 45.8 & 1.5 & 15.3 & 1.6 & 14.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & 1.7 & 50.0 & 0.6 & 35.3 & 1.1 & 45.8 & 1.3 & 13.3 & 1.4 & 12.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD/\allowbreak{}AVDZ} & 1.7 & 50.0 & 0.6 & 35.3 & 1.0 & 41.7 & 1.2 & 12.2 & 1.4 & 12.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD/\allowbreak{}AVDZ} & 1.6 & 47.1 & 0.6 & 35.3 & 1.0 & 41.7 & 1.1 & 11.2 & 1.2 & 10.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ, full)/\allowbreak{}AVDZ} & 1.7 & 50.0 & 0.6 & 35.3 & 1.1 & 45.8 & 1.3 & 13.3 & 1.4 & 12.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD(full)/\allowbreak{}AVDZ} & 1.7 & 50.0 & 0.6 & 35.3 & 1.0 & 41.7 & 1.2 & 12.2 & 1.3 & 12.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3(full)/\allowbreak{}AVDZ} & 1.8 & 52.9 & 0.7 & 41.2 & 1.1 & 45.8 & 1.5 & 15.3 & 1.7 & 14.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD(full)/\allowbreak{}AVDZ} & 1.8 & 52.9 & 0.7 & 41.2 & 1.1 & 45.8 & 1.3 & 13.3 & 1.4 & 12.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}MP4(DQ)/\allowbreak{}AVDZ}} & 1.9 & 55.9 & 0.7 & 41.2 & 1.1 & 45.8 & 1.7 & 17.3 & 1.8 & 15.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}MP4(DQ, full)/\allowbreak{}AVDZ}} & 2.0 & 58.8 & 0.8 & 47.1 & 1.2 & 50.0 & 1.7 & 17.3 & 1.8 & 15.8  \\
\hline
\multicolumn{11}{|>{\centering\arraybackslash}m{488.3pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{\multirow{2}{109.7pt}{{\bfseries\boldmath \centering Methods}}} &\multicolumn{2}{>{\centering\arraybackslash}m{75.3pt}|}{{\bfseries\boldmath F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{67.5pt}|}{{\bfseries\boldmath NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{81.1pt}|}{{\bfseries\boldmath CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{66.9pt}|}{{\bfseries\boldmath NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{72.6pt}|}{{\bfseries\boldmath NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}}   \\
\cline{2-11}
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{BE}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{BE}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M08-HX} & 0.8 & 10.3 & -0.6 & -11.8 & \textbf{0.3} & \textbf{4.3} & -1.6 & -4.7 & -1.2 & -3.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M05-2X} & 1.6 & 20.5 & \textbf{0.1} & \textbf{2.0} & 1.1 & 15.9 & 0.5 & 1.5 & \textbf{0.2} & \textbf{0.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M05-2X-GD3} & 1.2 & 15.4 & -0.5 & -9.8 & 0.5 & 7.2 & \textbf{-0.3} & \textbf{-0.9} & -0.5 & -1.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M06-2X} & 1.4 & 17.9 & 0.4 & 7.8 & 1.5 & 21.7 & -0.4 & -1.2 & \textbf{-0.2} & \textbf{-0.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{M06-2X-GD3} & 1.2 & 15.4 & \textbf{0.1} & \textbf{2.0} & 1.2 & 17.4 & -0.8 & -2.4 & -0.6 & -1.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}M11}} & 3.0 & 38.5 & 0.5 & 9.8 & 1.9 & 27.5 & 2.0 & 5.9 & 2.0 & 5.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}M06-HF}} & {\leavevmode\color[HTML]{FF0000}\emph{4.3}} & {\leavevmode\color[HTML]{FF0000}\emph{55.1}} & 0.9 & 17.6 & {\leavevmode\color[HTML]{FF0000}\emph{2.0}} & {\leavevmode\color[HTML]{FF0000}\emph{29.0}} & {\leavevmode\color[HTML]{FF0000}\emph{3.5}} & {\leavevmode\color[HTML]{FF0000}\emph{10.3}} & {\leavevmode\color[HTML]{FF0000}\emph{2.6}} & {\leavevmode\color[HTML]{FF0000}\emph{6.7}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VQZ-F12} & 0.2 & 2.6 & 0.0 & 0.0 & 0.1 & 1.4 & 0.0 & 0.0 & 0.1 & 0.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VTZ-F12} & 0.3 & 3.8 & 0.1 & 2.0 & 0.2 & 2.9 & 0.1 & 0.3 & 0.1 & 0.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{DF-RMP2-F12/\allowbreak{}VDZ-F12} & 0.2 & 2.6 & 0.1 & 2.0 & 0.2 & 2.9 & 0.0 & 0.0 & 0.1 & 0.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2/\allowbreak{}AVDZ} & \textbf{-0.2} & \textbf{-2.6} & 0.7 & 13.7 & 0.8 & 11.6 & 0.6 & 1.8 & 0.5 & 1.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP2(full)/\allowbreak{}AVTZ} & 0.8 & 10.3 & 0.2 & 3.9 & 0.5 & 7.2 & 0.6 & 1.8 & 0.8 & 2.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3/\allowbreak{}AVDZ} & 2.4 & 30.8 & 1.1 & 21.6 & 1.7 & 24.6 & 1.9 & 5.6 & 2.1 & 5.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & 1.8 & 23.1 & 1.0 & 19.6 & 1.8 & 26.1 & 1.5 & 4.4 & 1.6 & 4.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD/\allowbreak{}AVDZ} & 2.0 & 25.6 & \emph{1.2} & \emph{23.5} & 1.9 & 27.5 & 1.5 & 4.4 & 1.6 & 4.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD/\allowbreak{}AVDZ} & 1.8 & 23.1 & 1.1 & 21.6 & 1.9 & 27.5 & 1.3 & 3.8 & 1.4 & 3.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP4(SDQ, full)/\allowbreak{}AVDZ} & 1.8 & 23.1 & 1.0 & 19.6 & 1.8 & 26.1 & 1.5 & 4.4 & 1.6 & 4.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{QCISD(full)/\allowbreak{}AVDZ} & 1.9 & 24.4 & 1.1 & 21.6 & 1.9 & 27.5 & 1.4 & 4.1 & 1.4 & 3.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{MP3(full)/\allowbreak{}AVDZ} & 2.5 & 32.1 & 1.1 & 21.6 & 1.7 & 24.6 & 1.9 & 5.6 & 2.1 & 5.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{CCSD(full)/\allowbreak{}AVDZ} & 2.1 & 26.9 & \emph{1.2} & \emph{23.5} & 1.9 & 27.5 & 1.6 & 4.7 & 1.7 & 4.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}MP4(DQ)/\allowbreak{}AVDZ}} & 2.7 & 34.6 & {\leavevmode\color[HTML]{FF0000}\emph{1.3}} & {\leavevmode\color[HTML]{FF0000}\emph{25.5}} & {\leavevmode\color[HTML]{FF0000}\emph{2.0}} & {\leavevmode\color[HTML]{FF0000}\emph{29.0}} & 2.2 & 6.5 & 2.4 & 6.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{109.7pt}|}{{\leavevmode\color[HTML]{FF0000}MP4(DQ, full)/\allowbreak{}AVDZ}} & 2.7 & 34.6 & {\leavevmode\color[HTML]{FF0000}\emph{1.3}} & {\leavevmode\color[HTML]{FF0000}\emph{25.5}} & {\leavevmode\color[HTML]{FF0000}\emph{2.0}} & {\leavevmode\color[HTML]{FF0000}\emph{29.0}} & 2.3 & 6.8 & 2.4 & 6.2  \\
\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|>{\centering\arraybackslash}m{111.8pt}|>{\centering\arraybackslash}m{44.5pt}|>{\centering\arraybackslash}m{31.0pt}|>{\centering\arraybackslash}m{35.4pt}|>{\centering\arraybackslash}m{31.0pt}|>{\centering\arraybackslash}m{38.5pt}|>{\centering\arraybackslash}m{38.1pt}|>{\centering\arraybackslash}m{34.2pt}|>{\centering\arraybackslash}m{33.9pt}|>{\centering\arraybackslash}m{35.9pt}|>{\centering\arraybackslash}m{31.9pt}|}
\hline
\multicolumn{11}{|>{\centering\arraybackslash}m{496.2pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{\multirow{2}{111.8pt}{{\bfseries\boldmath \centering Methods}}} &\multicolumn{2}{>{\centering\arraybackslash}m{78.5pt}|}{{\bfseries\boldmath F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{69.4pt}|}{{\bfseries\boldmath NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{79.7pt}|}{{\bfseries\boldmath CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{71.1pt}|}{{\bfseries\boldmath NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{70.8pt}|}{{\bfseries\boldmath NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}}}   \\
\cline{2-11}
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M08-HX} & -0.176 & {\leavevmode\color[HTML]{FF0000}-6.1} & -0.044 & -1.3 & -0.126 & -3.9 & -0.181 & {\leavevmode\color[HTML]{FF0000}-6.1} & -0.132 & -4.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M05-2X} & \emph{-0.328} & {\leavevmode\color[HTML]{FF0000}\emph{-11.4}} & -0.294 & {\leavevmode\color[HTML]{FF0000}-8.6} & -0.237 & {\leavevmode\color[HTML]{FF0000}-7.3} & -0.250 & {\leavevmode\color[HTML]{FF0000}-8.5} & -0.221 & {\leavevmode\color[HTML]{FF0000}-7.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M05-2X-GD3} & \emph{-0.328} & {\leavevmode\color[HTML]{FF0000}\emph{-11.4}} & -0.294 & {\leavevmode\color[HTML]{FF0000}-8.6} & -0.237 & {\leavevmode\color[HTML]{FF0000}-7.3} & -0.250 & {\leavevmode\color[HTML]{FF0000}-8.5} & -0.221 & {\leavevmode\color[HTML]{FF0000}-7.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M06-2X} & -0.221 & {\leavevmode\color[HTML]{FF0000}-7.7} & \emph{-0.410} & {\leavevmode\color[HTML]{FF0000}\emph{-12.0}} & \emph{-0.286} & {\leavevmode\color[HTML]{FF0000}\emph{-8.8}} & \emph{-0.254} & {\leavevmode\color[HTML]{FF0000}\emph{-8.6}} & \emph{-0.228} & {\leavevmode\color[HTML]{FF0000}\emph{-7.8}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M06-2X-GD3} & -0.221 & {\leavevmode\color[HTML]{FF0000}-7.7} & \emph{-0.410} & {\leavevmode\color[HTML]{FF0000}\emph{-12.0}} & \emph{-0.286} & {\leavevmode\color[HTML]{FF0000}\emph{-8.8}} & \emph{-0.254} & {\leavevmode\color[HTML]{FF0000}\emph{-8.6}} & \emph{-0.228} & {\leavevmode\color[HTML]{FF0000}\emph{-7.8}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{{\leavevmode\color[HTML]{FF0000}M11}} & 0.108 & 3.8 & -0.038 & -1.1 & 0.124 & 3.8 & \textbf{0.001} & \textbf{0.0} & 0.013 & 0.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{{\leavevmode\color[HTML]{FF0000}M06-HF}} & 0.056 & 2.0 & -0.366 & {\leavevmode\color[HTML]{FF0000}-10.7} & -0.263 & {\leavevmode\color[HTML]{FF0000}-8.1} & -0.042 & -1.4 & -0.039 & -1.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP2/\allowbreak{}AVDZ} & \textbf{-0.004} & \textbf{-0.1} & -0.040 & -1.2 & -0.077 & -2.4 & -0.007 & -0.2 & -0.022 & -0.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP2(full)/\allowbreak{}AVTZ} & 0.036 & 1.3 & -0.136 & -4.0 & -0.170 & -5.2 & -0.024 & -0.8 & -0.036 & -1.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP3/\allowbreak{}AVDZ} & 0.143 & 5.0 & 0.009 & 0.3 & -0.013 & -0.4 & 0.060 & 2.0 & 0.041 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & 0.082 & 2.9 & -0.042 & -1.2 & -0.054 & -1.7 & 0.034 & 1.2 & 0.014 & 0.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{CCSD/\allowbreak{}AVDZ} & 0.069 & 2.4 & \textbf{0.000} & \textbf{0.0} & -0.027 & -0.8 & 0.022 & 0.7 & 0.007 & 0.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{QCISD/\allowbreak{}AVDZ} & 0.066 & 2.3 & -0.010 & -0.3 & -0.035 & -1.1 & 0.010 & 0.3 & -0.007 & -0.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP4(SDQ, full)/\allowbreak{}AVDZ} & 0.088 & 3.1 & -0.032 & -0.9 & -0.048 & -1.5 & 0.026 & 0.9 & 0.007 & 0.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{QCISD(full)/\allowbreak{}AVDZ} & 0.050 & 1.7 & -0.031 & -0.9 & -0.053 & -1.6 & 0.002 & 0.1 & -0.010 & -0.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP3(full)/\allowbreak{}AVDZ} & 0.129 & 4.5 & -0.011 & -0.3 & -0.032 & -1.0 & 0.052 & 1.8 & 0.034 & 1.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{CCSD(full)/\allowbreak{}AVDZ} & 0.052 & 1.8 & -0.021 & -0.6 & -0.045 & -1.4 & 0.016 & 0.5 & \textbf{0.003} & \textbf{0.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP4(DQ)/\allowbreak{}AVDZ} & 0.179 & {\leavevmode\color[HTML]{FF0000}6.2} & 0.026 & 0.8 & \textbf{0.009} & \textbf{0.3} & 0.076 & 2.6 & 0.053 & 1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP4(DQ, full)/\allowbreak{}AVDZ} & 0.163 & {\leavevmode\color[HTML]{FF0000}5.7} & -0.041 & -1.2 & -0.012 & -0.4 & 0.068 & 2.3 & 0.043 & 1.5  \\
\hline
\multicolumn{11}{|>{\centering\arraybackslash}m{496.2pt}|}{{\bfseries\boldmath \textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{\multirow{2}{111.8pt}{{\bfseries\boldmath \centering Methods}}} &\multicolumn{2}{>{\centering\arraybackslash}m{78.5pt}|}{{\bfseries\boldmath F\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{69.4pt}|}{{\bfseries\boldmath NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{79.7pt}|}{{\bfseries\boldmath CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{71.1pt}|}{{\bfseries\boldmath NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}} &\multicolumn{2}{>{\centering\arraybackslash}m{70.8pt}|}{{\bfseries\boldmath NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}}   \\
\cline{2-11}
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \ensuremath{\delta}\textsubscript{R}} & {\bfseries\boldmath \%\ensuremath{\delta}\textsubscript{R}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M08-HX} & 0.111 & 4.2 & -0.085 & -2.7 & \textbf{0.002} & \textbf{0.1} & -0.008 & -0.3 & \textbf{0.001} & \textbf{0.0}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M05-2X} & 0.097 & 3.7 & \textbf{-0.004} & \textbf{-0.1} & 0.088 & 3.0 & 0.021 & 0.8 & 0.035 & 1.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M05-2X-GD3} & 0.097 & 3.7 & -0.018 & -0.6 & 0.078 & 2.6 & 0.020 & 0.8 & 0.035 & 1.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M06-2X} & -0.020 & -0.8 & 0.045 & 1.4 & 0.071 & 2.4 & -0.057 & -2.2 & -0.046 & -1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{M06-2X-GD3} & -0.020 & -0.8 & 0.045 & 1.4 & 0.070 & 2.4 & -0.057 & -2.2 & -0.046 & -1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{{\leavevmode\color[HTML]{FF0000}M11}} & 0.199 & {\leavevmode\color[HTML]{FF0000}7.6} & 0.045 & 1.4 & \emph{0.133} & \emph{4.5} & 0.070 & 2.6 & 0.057 & 2.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{{\leavevmode\color[HTML]{FF0000}M06-HF}} & \emph{0.420} & {\leavevmode\color[HTML]{FF0000}\emph{16.1}} & \emph{0.232} & {\leavevmode\color[HTML]{FF0000}\emph{7.3}} & 0.131 & 4.4 & \emph{0.103} & \emph{3.9} & \emph{0.088} & \emph{3.3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP2/\allowbreak{}AVDZ} & -0.174 & {\leavevmode\color[HTML]{FF0000}-6.7} & -0.019 & -0.6 & -0.036 & -1.2 & -0.051 & -1.9 & -0.046 & -1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP2(full)/\allowbreak{}AVTZ} & -0.055 & -2.1 & -0.039 & -1.2 & -0.049 & -1.7 & -0.017 & -0.6 & -0.017 & -0.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP3/\allowbreak{}AVDZ} & 0.075 & 2.9 & 0.017 & 0.5 & 0.031 & 1.0 & 0.021 & 0.8 & 0.011 & 0.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & 0.015 & 0.6 & 0.011 & 0.3 & 0.021 & 0.7 & \textbf{-0.001} & \textbf{0.0} & -0.012 & -0.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{CCSD/\allowbreak{}AVDZ} & 0.033 & 1.3 & 0.024 & 0.8 & 0.032 & 1.1 & \textbf{0.001} & \textbf{0.0} & -0.005 & -0.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{QCISD/\allowbreak{}AVDZ} & 0.018 & 0.7 & 0.016 & 0.5 & 0.026 & 0.9 & -0.008 & -0.3 & -0.013 & -0.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP4(SDQ, full)/\allowbreak{}AVDZ} & \textbf{0.009} & \textbf{0.3} & \textbf{0.004} & \textbf{0.1} & 0.015 & 0.5 & -0.003 & -0.1 & -0.012 & -0.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{QCISD(full)/\allowbreak{}AVDZ} & 0.011 & 0.4 & 0.009 & 0.3 & 0.020 & 0.7 & -0.010 & -0.4 & -0.015 & -0.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{MP3(full)/\allowbreak{}AVDZ} & 0.067 & 2.6 & 0.011 & 0.3 & 0.025 & 0.8 & 0.018 & 0.7 & 0.008 & 0.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{CCSD(full)/\allowbreak{}AVDZ} & 0.027 & 1.0 & 0.017 & 0.5 & 0.025 & 0.8 & \textbf{0.000} & \textbf{0.0} & -0.011 & -0.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{{\leavevmode\color[HTML]{FF0000}MP4(DQ)/\allowbreak{}AVDZ}} & 0.102 & 3.9 & 0.037 & 1.2 & 0.049 & 1.7 & 0.033 & 1.2 & 0.020 & 0.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{111.8pt}|}{{\leavevmode\color[HTML]{FF0000}MP4(DQ, full)/\allowbreak{}AVDZ}} & 0.098 & 3.7 & 0.030 & 0.9 & 0.044 & 1.5 & 0.029 & 1.1 & 0.019 & 0.7  \\
\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{|>{\centering\arraybackslash}m{114.0pt}|>{\centering\arraybackslash}m{32.5pt}|>{\centering\arraybackslash}m{32.9pt}|>{\centering\arraybackslash}m{30.7pt}|>{\centering\arraybackslash}m{29.6pt}|>{\centering\arraybackslash}m{35.4pt}|>{\centering\arraybackslash}m{114.0pt}|>{\centering\arraybackslash}m{29.5pt}|>{\centering\arraybackslash}m{29.4pt}|>{\centering\arraybackslash}m{30.7pt}|>{\centering\arraybackslash}m{29.6pt}|>{\centering\arraybackslash}m{32.1pt}|}
\hline
\multicolumn{6}{|>{\centering\arraybackslash}m{285.1pt}|}{{\bfseries\boldmath {\fontsize{13}{16}\selectfont\rule{0pt}{17pt}\textbf{Error statistics on }\textbf{BEs}\textbf{ for DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\rule[-7pt]{0pt}{7pt}}}} &\multicolumn{6}{>{\centering\arraybackslash}m{256.9pt}|}{{\bfseries\boldmath {\fontsize{13}{16}\selectfont\rule{0pt}{17pt}\textbf{Error statistics on }\textbf{BEs}\textbf{ for DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}\rule[-7pt]{0pt}{7pt}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{{\bfseries\boldmath Methods}} & {\bfseries\boldmath MSE} & {\bfseries\boldmath MAD} & {\bfseries\boldmath RMSD} & {\bfseries\boldmath MAX} & {\bfseries\boldmath MA\%D} & {\bfseries\boldmath Methods} & {\bfseries\boldmath MSE} & {\bfseries\boldmath MAD} & {\bfseries\boldmath RMSD} & {\bfseries\boldmath MAX} & {\bfseries\boldmath MA\%D}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{DF-RMP2-F12/ VQZ-F12} & 0.2 & 0.2 & 0.2 & 0.3 & 7.9 & DF-RMP2-F12/ VQZ-F12 & 0.1 & 0.1 & 0.1 & 0.3 & 2.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{DF-RMP2-F12/ VTZ-F12} & 0.2 & 0.2 & 0.2 & 0.3 & 9.7 & DF-RMP2-F12/ VDZ-F12 & 0.1 & 0.1 & 0.2 & 0.4 & 3.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{DF-RMP2-F12/ VDZ-F12} & 0.3 & 0.3 & 0.3 & 0.4 & 13.1 & DF-RMP2-F12/ VTZ-F12 & 0.2 & 0.2 & 0.2 & 0.4 & 4.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M08-HX/\allowbreak{}AVTZ} & -0.3 & 0.6 & 1.0 & -2.7 & 18.7 & MP2/\allowbreak{}AVDZ & 0.4 & 0.4 & 0.5 & 0.8 & 11.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP2/\allowbreak{}AVDZ} & 0.7 & 0.7 & 0.8 & 1.0 & 31.1 & M08-HX/\allowbreak{}AVTZ & -0.2 & 0.5 & 0.7 & -1.6 & 7.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP2(full)/\allowbreak{}AVTZ} & 0.7 & 0.7 & 0.7 & 1.1 & 29.3 & MP2(full)/\allowbreak{}AVTZ & 0.5 & 0.5 & 0.5 & 0.8 & 8.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M05-2X/\allowbreak{}AVTZ} & -0.8 & 1.0 & 1.6 & -3.6 & 27.2 & M06-2X-GD3/\allowbreak{}AVTZ & 0.2 & 0.5 & 0.7 & 1.5 & 14.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M11/\allowbreak{}AVTZ} & 1.0 & 1.0 & 1.1 & 2.0 & 44.2 & M05-2X/\allowbreak{}AVTZ & 0.6 & 0.6 & 0.8 & 1.6 & 14.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & 1.1 & 1.1 & 1.1 & 1.7 & 43.8 & M05-2X-GD3/\allowbreak{}AVTZ & -0.0 & 0.6 & 0.6 & 1.2 & 16.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP3/\allowbreak{}AVDZ} & 1.1 & 1.1 & 1.2 & 1.8 & 44.0 & M06-2X/\allowbreak{}AVTZ & 0.6 & 0.7 & 0.9 & 2.0 & 15.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{CCSD/\allowbreak{}AVDZ} & 1.1 & 1.1 & 1.1 & 1.7 & 45.7 & MP4(SDQ)/\allowbreak{}AVDZ & 1.0 & 1.0 & 1.2 & 1.8 & 25.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(SDQ,full)/\allowbreak{}AVDZ} & 1.1 & 1.1 & 1.2 & 1.7 & 46.6 & QCISD/\allowbreak{}AVDZ & 1.0 & 1.0 & 1.1 & 1.9 & 26.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{QCISD/\allowbreak{}AVDZ} & 1.1 & 1.1 & 1.2 & 1.8 & 48.7 & QCISD(full)/\allowbreak{}AVDZ & 1.0 & 1.0 & 1.2 & 1.9 & 23.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{QCISD(full)/\allowbreak{}AVDZ} & 1.1 & 1.1 & 1.2 & 1.8 & 47.6 & CCSD/\allowbreak{}AVDZ & 1.1 & 1.1 & 1.2 & 2.0 & 28.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M06-HF/\allowbreak{}AVTZ} & -1.2 & 1.2 & 1.4 & -2.7 & 42.6 & MP4(SDQ,full)/\allowbreak{}AVDZ & 1.1 & 1.1 & 1.2 & 1.8 & 26.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP3(full)/\allowbreak{}AVDZ} & 1.2 & 1.2 & 1.2 & 1.8 & 46.6 & MP3/\allowbreak{}AVDZ & 1.3 & 1.3 & 1.4 & 2.4 & 31.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{CCSD(full)/\allowbreak{}AVDZ} & 1.2 & 1.2 & 1.2 & 1.8 & 50.0 & MP3(full)/\allowbreak{}AVDZ & 1.3 & 1.3 & 1.4 & 2.5 & 32.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(DQ)/\allowbreak{}AVDZ} & 1.3 & 1.3 & 1.3 & 1.9 & 49.6 & CCSD(full)/\allowbreak{}AVDZ & 1.0 & 1.3 & 1.4 & 2.1 & 22.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(DQ,full)/\allowbreak{}AVDZ} & 1.3 & 1.3 & 1.4 & 2.0 & 52.6 & MP4(DQ)/\allowbreak{}AVDZ & 1.5 & 1.5 & 1.6 & 2.7 & 35.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M05-2X-GD3/\allowbreak{}AVTZ} & -1.6 & 1.6 & 2.1 & -4.4 & 52.1 & MP4(DQ,full)/\allowbreak{}AVDZ & 1.5 & 1.5 & 1.7 & 2.7 & 36.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M06-2X/\allowbreak{}AVTZ} & -2.3 & 2.3 & 2.7 & -5.7 & 75.8 & M11/\allowbreak{}AVTZ & 1.6 & 1.6 & 1.7 & 3.0 & 43.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M06-2X-GD3/\allowbreak{}AVTZ} & -2.7 & 2.7 & 3.1 & -6.1 & 95.1 & M06-HF/\allowbreak{}AVTZ & 1.8 & 1.8 & 2.1 & 4.3 & 33.2  \\
\hline
\noalign{\vskip 10pt}
\hline
\multicolumn{6}{|>{\centering\arraybackslash}m{285.1pt}|}{{\bfseries\boldmath {\fontsize{13}{16}\selectfont\rule{0pt}{17pt}\textbf{Error statistics on F-bond distances (R) for DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\rule[-7pt]{0pt}{7pt}}}} &\multicolumn{6}{>{\centering\arraybackslash}m{256.9pt}|}{{\bfseries\boldmath {\fontsize{13}{16}\selectfont\rule{0pt}{17pt}\textbf{Error statistics on F-bond distances (R) for DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}\rule[-7pt]{0pt}{7pt}}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{{\bfseries\boldmath Methods}} & {\bfseries\boldmath MSE} & {\bfseries\boldmath MAD} & {\bfseries\boldmath RMSD} & {\bfseries\boldmath MAX} & {\bfseries\boldmath MA\%D} & {\bfseries\boldmath Methods} & {\bfseries\boldmath MSE} & {\bfseries\boldmath MAD} & {\bfseries\boldmath RMSD} & {\bfseries\boldmath MAX} & {\bfseries\boldmath MA\%D}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{CCSD/\allowbreak{}AVDZ} & -0.024 & 0.040 & 0.054 & -0.116 & 1.2 & CCSD/\allowbreak{}AVDZ & -0.022 & 0.040 & 0.055 & -0.124 & 1.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{CCSD(full)/\allowbreak{}AVDZ} & -0.029 & 0.045 & 0.061 & -0.135 & 1.4 & CCSD(full)/\allowbreak{}AVDZ & -0.029 & 0.043 & 0.060 & -0.133 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{QCISD/\allowbreak{}AVDZ} & -0.015 & 0.046 & 0.063 & -0.130 & 1.4 & QCISD(full)/\allowbreak{}AVDZ & -0.029 & 0.043 & 0.060 & -0.133 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(SDQ)/\allowbreak{}AVDZ} & -0.027 & 0.050 & 0.063 & -0.124 & 1.5 & QCISD/\allowbreak{}AVDZ & -0.032 & 0.044 & 0.060 & -0.135 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP3/\allowbreak{}AVDZ} & -0.012 & 0.051 & 0.067 & 0.143 & 1.6 & MP4(SDQ)/\allowbreak{}AVDZ & -0.036 & 0.045 & 0.063 & -0.131 & 1.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(DQ)/\allowbreak{}AVDZ} & 0.013 & 0.054 & 0.069 & 0.179 & 1.7 & MP3/\allowbreak{}AVDZ & -0.015 & 0.046 & 0.057 & -0.121 & 1.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(DQ,full)/\allowbreak{}AVDZ} & -0.005 & 0.056 & 0.070 & 0.163 & 1.8 & MP4(SDQ,full)/\allowbreak{}AVDZ & -0.041 & 0.047 & 0.069 & -0.147 & 1.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP3(full)/\allowbreak{}AVDZ} & -0.027 & 0.059 & 0.075 & -0.137 & 1.8 & MP3(full)/\allowbreak{}AVDZ & -0.023 & 0.048 & 0.062 & -0.136 & 1.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{QCISD(full)/\allowbreak{}AVDZ} & -0.037 & 0.059 & 0.074 & -0.154 & 1.8 & M05-2X-GD3/\allowbreak{}AVTZ & 0.042 & 0.050 & 0.060 & 0.102 & 1.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP2/\allowbreak{}AVDZ} & -0.065 & 0.065 & 0.083 & -0.188 & 2.0 & MP4(DQ)/\allowbreak{}AVDZ & 0.010 & 0.052 & 0.058 & 0.102 & 1.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP4(SDQ,full)/\allowbreak{}AVDZ} & -0.036 & 0.067 & 0.087 & -0.214 & 2.1 & MP4(DQ,full)/\allowbreak{}AVDZ & 0.002 & 0.053 & 0.060 & -0.108 & 1.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{MP2(full)/\allowbreak{}AVTZ} & -0.082 & 0.088 & 0.099 & -0.170 & 2.7 & MP2(full)/\allowbreak{}AVTZ & -0.062 & 0.062 & 0.072 & -0.145 & 2.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M08-HX/\allowbreak{}AVTZ} & -0.061 & 0.094 & 0.112 & -0.208 & 3.0 & M05-2X/\allowbreak{}AVTZ & 0.064 & 0.064 & 0.077 & 0.156 & 2.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M11/\allowbreak{}AVTZ} & 0.180 & 0.191 & 0.235 & 0.390 & 5.9 & M08-HX/\allowbreak{}AVTZ & -0.033 & 0.068 & 0.085 & -0.167 & 2.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M06-HF/\allowbreak{}AVTZ} & -0.199 & 0.207 & 0.236 & -0.418 & 6.3 & M06-2X-GD3/\allowbreak{}AVTZ & 0.068 & 0.091 & 0.116 & 0.225 & 2.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M05-2X-GD3/\allowbreak{}AVTZ} & -0.225 & 0.225 & 0.236 & -0.328 & 7.1 & MP2/\allowbreak{}AVDZ & -0.102 & 0.102 & 0.116 & -0.202 & 3.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M05-2X/\allowbreak{}AVTZ} & -0.241 & 0.241 & 0.246 & -0.329 & 7.6 & M06-2X/\allowbreak{}AVTZ & 0.082 & 0.105 & 0.138 & 0.289 & 3.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M06-2X-GD3/\allowbreak{}AVTZ} & -0.287 & 0.287 & 0.295 & -0.431 & 8.9 & M11/\allowbreak{}AVTZ & 0.116 & 0.137 & 0.160 & 0.301 & 4.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{114.0pt}|}{M06-2X/\allowbreak{}AVTZ} & -0.287 & 0.287 & 0.296 & -0.434 & 8.9 & M06-HF/\allowbreak{}AVTZ & 0.257 & 0.257 & 0.296 & 0.531 & 8.5  \\
\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|>{\centering\arraybackslash}p{53.9pt}|>{\centering\arraybackslash}p{46.7pt}|>{\centering\arraybackslash}p{60.8pt}|>{\centering\arraybackslash}p{67.8pt}|>{\centering\arraybackslash}p{75.2pt}|>{\centering\arraybackslash}p{63.8pt}|>{\centering\arraybackslash}p{78.9pt}|}
\hline
\multicolumn{7}{|>{\centering\arraybackslash}p{465.1pt}|}{{\bfseries\boldmath \textbf{SEFB-15 data set: DF}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\multirow{2}{53.9pt}{{\bfseries\boldmath \centering \textbf{Methods}}}} &\multicolumn{2}{>{\centering\arraybackslash}p{110.5pt}|}{{\bfseries\boldmath \textbf{F}\textbf{\textsubscript{2}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{-}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{2}{>{\centering\arraybackslash}p{146.0pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} NH}\textbf{\textsubscript{3}}\textbf{F/\allowbreak{}CH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{2}{>{\centering\arraybackslash}p{145.8pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow}NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}}   \\
\cline{2-7}
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{HF} & 0.00 & -872.1 & 0.00 & -465.4 & 0.00 & -461.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{M06-L}} & 0.00 & -934.1 & \textbf{0.15} & \textbf{-523.9} & \textbf{0.15} & \textbf{-531.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{MN15-L}} & 0.00 & -940.6 & \textbf{0.15} & \textbf{-498.0} & \textbf{0.10} & \textbf{-502.2}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{M11-L}} & 0.00 & -897.0 & b & b & \textbf{0.20} & \textbf{-469.9}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{M05}} & 0.00 & -885.1 & \textbf{0.05} & \textbf{-484.5} & \textbf{0.05} & \textbf{-489.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{M06}} & 0.00 & -901.5 & \textbf{0.05} & \textbf{-489.6} & \textbf{0.05} & \textbf{-499.7}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M05-2X} & 0.00 & -885.5 & 0.00 & -497.5 & 0.00 & -500.8  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M06-2X} & 0.00 & -910.7 & 0.00 & -496.1 & 0.00 & -489.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M06-HF} & 0.00 & -895.2 & 0.00 & -468.2 & 0.00 & -453.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M08-HX} & 0.00 & -925.3 & 0.00 & -500.5 & 0.00 & -491.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{MN15} & 0.00 & -927.8 & 0.00 & -500.8 & 0.00 & -502.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M11} & 0.00 & -911.7 & 0.00 & -504.4 & 0.00 & -502.4  \\
\hline
\multicolumn{7}{|>{\centering\arraybackslash}p{465.1pt}|}{{\bfseries\boldmath \textbf{CS}\textbf{FB-14 data set: DF}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\multirow{2}{53.9pt}{{\bfseries\boldmath \centering \textbf{Methods}}}} &\multicolumn{2}{>{\centering\arraybackslash}p{110.5pt}|}{{\bfseries\boldmath \textbf{F}\textbf{\textsubscript{2}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{-}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{2}{>{\centering\arraybackslash}p{146.0pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} NH}\textbf{\textsubscript{3}}\textbf{F/\allowbreak{}NH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{2}{>{\centering\arraybackslash}p{145.8pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow}NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}}   \\
\cline{2-7}
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{HF} & 0.00 & -910.0 & 0.00 & -503.4 & 0.00 & -499.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{M06-L}} & 0.00 & -1012.8 & \textbf{0.10} & \textbf{-592.2} & \textbf{0.10} & \textbf{-600.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{MN15-L}} & 0.00 & -1043.5 & \textbf{0.05} & \textbf{-589.7} & \textbf{0.05} & \textbf{-595.6}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{\textbf{M11-L}} & 0.00 & -998.0 & b & b & \textbf{0.10} & \textbf{-555.3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M05} & 0.00 & -995.3 & 0.00 & -592.4 & 0.00 & -598.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M06} & 0.00 & -1003.5 & 0.00 & -589.3 & 0.00 & -600.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M05-2X} & 0.00 & -1011.3 & 0.00 & -623.3 & 0.00 & -626.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M06-2X} & 0.00 & -1025.7 & 0.00 & -611.2 & 0.00 & -604.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M06-HF} & 0.00 & -1034.1 & 0.00 & -607.1 & 0.00 & -592.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M08-HX} & 0.00 & -1039.0 & 0.00 & -614.1 & 0.00 & -605.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{MN15} & 0.00 & -1035.6 & 0.00 & -608.7 & 0.00 & -610.0  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{53.9pt}|}{M11} & 0.00 & -1039.4 & 0.00 & -632.2 & 0.00 & -630.1  \\
\hline
\multicolumn{7}{|>{\centering\arraybackslash}p{465.1pt}|}{\textsuperscript{b}Convergence issues with M11-L functional.}   \\
\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{|>{\centering\arraybackslash}m{60.4pt}|>{\centering\arraybackslash}m{52.6pt}|>{\centering\arraybackslash}m{52.8pt}|>{\centering\arraybackslash}m{66.3pt}|>{\centering\arraybackslash}m{73.4pt}|>{\centering\arraybackslash}m{98.3pt}|>{\centering\arraybackslash}m{8.0pt}|>{\centering\arraybackslash}m{39.1pt}|}
\hline
\multicolumn{8}{|>{\centering\arraybackslash}m{471.9pt}|}{{\bfseries\boldmath \textbf{Selected infinitely separated DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\multirow{2}{60.4pt}{{\bfseries\boldmath \centering \textbf{Methods}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{108.4pt}|}{{\bfseries\boldmath \textbf{F}\textbf{\textsubscript{2}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{-}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{2}{>{\centering\arraybackslash}m{142.7pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} NH}\textbf{\textsubscript{3}}\textbf{F/\allowbreak{}CH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{3}{>{\centering\arraybackslash}m{151.4pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{/CH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}}   \\
\cline{2-8}
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} &\multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{{\bfseries\boldmath \textbf{E }}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\textbf{HF}} & \textbf{0.50} & \textbf{88.9} & \textbf{0.50} & \textbf{34.3} & \textbf{0.50} & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{\textbf{35.8}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-L} & 0.50 & -217.1 & 0.50 & -175.2 & 0.45 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-172.2}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN15-L} & 0.50 & -202.2 & 0.50 & -161.2 & 0.50 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-157.3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M11-L} & 0.50 & -201.4 & b & b & 0.50 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-168.9}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05} & 0.50 & -150.0 & 0.50 & -128.7 & 0.45 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-126.1}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06} & 0.50 & -156.3 & 0.50 & -131.6 & 0.50 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-130.8}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05-2X} & 0.45 & -77.1 & 0.45 & -71.5 & 0.50 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-66.2}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-2X} & 0.50 & -83.8 & 0.50 & -74.9 & 0.50 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-67.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\textbf{M06-HF}} & \textbf{0.70} & \textbf{23.5} & \textbf{0.25} & \textbf{-10.2} & \textbf{0.20} & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{\textbf{-5.5}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M08-HX} & 0.50 & -90.6 & 0.45 & -80.6 & 0.45 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-78.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN15} & 0.50 & -121.2 & 0.50 & -99.2 & 0.50 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-94.5}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M11} & 0.45 & -30.5 & 0.40 & -21.5 & 0.35 & \multicolumn{2}{>{\centering\arraybackslash}m{50.1pt}|}{-17.3}  \\
\hline
\multicolumn{8}{|>{\centering\arraybackslash}m{471.9pt}|}{{\bfseries\boldmath \textbf{Selected infinitely separated DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\multirow{2}{60.4pt}{{\bfseries\boldmath \centering \textbf{Methods}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{108.4pt}|}{{\bfseries\boldmath \textbf{F}\textbf{\textsubscript{2}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{-}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{2}{>{\centering\arraybackslash}m{142.7pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} NH}\textbf{\textsubscript{3}}\textbf{F/\allowbreak{}NH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}} &\multicolumn{3}{>{\centering\arraybackslash}m{151.4pt}|}{{\bfseries\boldmath \textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ \ensuremath{\rightarrow} NH}\textbf{\textsubscript{2}}\textbf{F/\allowbreak{}NH}\textbf{\textsubscript{3}}\textbf{\textsuperscript{+}}\textbf{ }}}   \\
\cline{2-8}
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} & {\bfseries\boldmath \textbf{q}} & {\bfseries\boldmath \textbf{E }} &\multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{{\bfseries\boldmath \textbf{q}}} & {\bfseries\boldmath \textbf{E }}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\textbf{HF}} & \textbf{0.50} & \textbf{103.5} & \textbf{0.45} & \textbf{49.2} & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{\textbf{0.45}} & \textbf{50.6}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-L} & 0.50 & -213.7 & 0.45 & -171.9 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -169.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN15-L} & 0.50 & -191.1 & 0.45 & -150.4 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.50} & -146.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M11-L} & 0.50 & -192.3 & b & b & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -160.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05} & 0.50 & -150.1 & 0.50 & -128.8 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -125.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06} & 0.50 & -149.7 & 0.50 & -124.9 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -124.7  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M05-2X} & 0.45 & -74.5 & 0.45 & -68.9 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -63.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M06-2X} & 0.45 & -76.0 & 0.45 & -67.1 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -59.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{\textbf{M06-HF}} & \textbf{0.70} & \textbf{40.9} & \textbf{0.75} & \textbf{15.6} & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{\textbf{0.70}} & \textbf{20.4}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M08-HX} & 0.45 & -85.7 & 0.45 & -75.8 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -73.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{MN15} & 0.50 & -112.1 & 0.50 & -90.1 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.45} & -85.5  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{60.4pt}|}{M11} & 0.45 & -31.9 & 0.45 & -22.6 & \multicolumn{2}{>{\centering\arraybackslash}m{109.3pt}|}{0.35} & -18.2  \\
\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{|>{\centering\arraybackslash}m{85.2pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.1pt}|>{\centering\arraybackslash}m{47.4pt}|}
\hline
\multicolumn{9}{|>{\centering\arraybackslash}m{486.5pt}|}{{\bfseries\boldmath \textbf{R}\textbf{\textsuperscript{2 }}\textbf{values for correlation of DI with BEs, ref. BEs, MAD and MA\%D on BEs for DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ complexes using corresponding optimized geometries}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{\multirow{2}{85.2pt}{{\bfseries\boldmath \centering \textbf{Methods}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.3pt}|}{{\bfseries\boldmath \textbf{DI vs BEs}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.3pt}|}{{\bfseries\boldmath \textbf{DI vs ref. BEs}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.3pt}|}{{\bfseries\boldmath \textbf{MAD (kJ/\allowbreak{}mol)}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.5pt}|}{{\bfseries\boldmath \textbf{MA\%}\textbf{D(}\textbf{\%)}}}   \\
\cline{2-9}
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M05-2X(opt)} & 0.659 & 0.711 & 0.493 & 0.740 & 1.0 & 0.6 & 27.2 & 14.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M05-2XGD3(opt)} & 0.611 & 0.702 & 0.470 & 0.732 & 1.6 & 0.6 & 52.1 & 16.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M06-2X(opt)} & 0.827 & 0.638 & 0.686 & 0.665 & 2.3 & 0.7 & 75.8 & 15.3  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M06-2X-GD3(opt)} & 0.815 & 0.639 & 0.686 & 0.667 & 2.7 & 0.5 & 95.1 & 14.4  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M06-HF(opt)} & \textbf{\underline{0.931}} & \textbf{0.851} & \textbf{\underline{0.886}} & \textbf{\underline{0.891}} & 1.2 & 1.8 & 42.6 & 33.2  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M08-HX(opt)} & 0.716 & \textbf{0.803} & 0.664 & \textbf{0.818} & \textbf{0.6} & \textbf{0.5} & \textbf{18.7} & \textbf{7.7}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M11(opt)} & \textbf{\underline{0.835}} & \textbf{0.810} & \textbf{\underline{0.854}} & \textbf{0.832} & 1.0 & 1.6 & 44.2 & 43.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{CCSD(opt)} & 0.590 & 0.665 & 0.652 & 0.659 & 0.3 & 0.4 & 10.9 & 15.2  \\
\hline
\multicolumn{9}{|>{\centering\arraybackslash}m{486.5pt}|}{{\bfseries\boldmath \textbf{R}\textbf{\textsuperscript{2 }}\textbf{values for correlation of DI with BEs, ref. BEs, MAD and MA\%D on BEs for DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ complexes using DF-RMP2-F12/\allowbreak{}VDZ-F12 optimized geometries}}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{\multirow{2}{85.2pt}{{\bfseries\boldmath \centering \textbf{Methods}}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.3pt}|}{{\bfseries\boldmath \textbf{DI vs BEs}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.3pt}|}{{\bfseries\boldmath \textbf{DI vs ref. BEs}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.3pt}|}{{\bfseries\boldmath \textbf{MAD (kJ/\allowbreak{}mol)}}} &\multicolumn{2}{>{\centering\arraybackslash}m{97.5pt}|}{{\bfseries\boldmath \textbf{MA\%}\textbf{D(}\textbf{\%)}}}   \\
\cline{2-9}
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\bfseries\boldmath DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}}   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M05-2X(sp)} & 0.734 & 0.545 & 0.624 & 0.591 & 0.6 & 0.7 & 15.9 & 17.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M05-2X-GD3(sp)} & 0.726 & 0.544 & 0.624 & 0.591 & 1.0 & 0.6 & 30.3 & 16.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M06-2X(sp)} & \textbf{0.812} & 0.564 & 0.640 & 0.599 & 1.4 & 0.8 & 37.2 & 21.6  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M06-2X-GD3(sp)} & 0.810 & 0.562 & 0.640 & 0.599 & 1.5 & 0.6 & 38.9 & 15.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{M06-HF(sp)} & \textbf{0.743} & 0.469 & \textbf{0.653} & 0.624 & 0.9 & 2.5 & 31.2 & 52.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{\textbf{M08-}\textbf{HX(}\textbf{sp}\textbf{)}} & 0.719 & 0.580 & 0.649 & 0.611 & 0.6 & 0.6 & 22.7 & 10.9  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{\textbf{M11(}\textbf{sp}\textbf{)}} & 0.566 & 0.534 & 0.644 & 0.607 & 0.9 & 1.8 & 41.4 & 44.1  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{85.2pt}|}{CCSD(sp)} & 0.494 & 0.616 & 0.641 & 0.622 & 1.2 & 1.3 & 61.3 & 49.6  \\
\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|>{\centering\arraybackslash}m{80.3pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}b{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}b{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}p{27.1pt}|>{\centering\arraybackslash}m{19.5pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{27.1pt}|>{\centering\arraybackslash}m{19.5pt}|>{\centering\arraybackslash}m{44.8pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{27.1pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{27.1pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X-GD3}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-HF}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{27.1pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M08-HX}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-SX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L} \textbf{-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{DF-RMP2-F12}\textbf{/}\textbf{ CBS}\textbf{[}\textbf{V(}\textbf{T,Q}\textbf{)Z-} \textbf{F12]}}}}  \\
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{D-F}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-6.6} & \mbox{-7.0} & b & \mbox{-7.9} & \mbox{-8.1} & \mbox{-4.7} & \mbox{-4.3} & \mbox{-2.1} & b & b & b & b & b & b & b & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-1.3} & \mbox{-2.5} & 1.9 & \mbox{-2.5} & \mbox{-3.5} & \mbox{-1.6} & \mbox{-1.0} & 0.2 & \mbox{-0.2} & \mbox{-1.8} & \mbox{-1.7} & \mbox{-2.3} & b & \mbox{-0.4} & \mbox{-2.5} & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.0} & \mbox{-2.0} & \mbox{-2.6} & 0.6 & \mbox{-3.1} & \mbox{-3.3} & \mbox{-2.9} & \mbox{-2.1} & \mbox{-1.3} & \mbox{-1.7} & \mbox{-1.2} & \mbox{-3.3} & \mbox{-3.6} & b & \mbox{-0.7} & \mbox{-2.1} & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.3} & \mbox{-2.8} & \mbox{-3.5} & \mbox{-0.8} & \mbox{-4.2} & \mbox{-4.5} & \mbox{-3.7} & \mbox{-2.4} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-5.1} & \mbox{-5.4} & \mbox{-0.7} & \mbox{-0.8} & \mbox{-2.3} & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.4} & \mbox{-2.2} & \mbox{-0.9} & \mbox{-2.7} & \mbox{-3.2} & \mbox{-2.1} & \mbox{-1.3} & \mbox{-1.0} & \mbox{-0.5} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-2.2} & b & \mbox{-0.2} & \mbox{-2.6} & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-3.4} & \mbox{-3.3} & \mbox{-4.2} & b. & \mbox{-5.2} & \mbox{-5.6} & \mbox{-4.3} & \mbox{-2.7} & b\textbf{.} & \mbox{-2.8} & \mbox{-2.3} & b & b & 0.0 & b & b & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-2.7} & \mbox{-3.3} & \mbox{-1.9} & \mbox{-4.4} & \mbox{-4.7} & \mbox{-3.2} & \mbox{-2.1} & \mbox{-0.8} & \mbox{-1.3} & \mbox{-1.9} & b & b & b & \mbox{-0.3} & \mbox{-3.5} & \textbf{-2.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.6} & \mbox{-3.8} & \mbox{-4.8} & \mbox{-1.1} & \mbox{-5.1} & \mbox{-5.8} & \mbox{-4.4} & \mbox{-3.5} & \mbox{-2.0} & \mbox{-1.9} & \mbox{-1.9} & b & b & b & \mbox{-0.9} & \mbox{-4.6} & \textbf{-3.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-1.0} & \mbox{-2.1} & \mbox{-0.2} & \mbox{-2.1} & \mbox{-2.4} & \mbox{-1.8} & \mbox{-1.1} & \mbox{-0.6} & \mbox{-0.8} & \mbox{-1.7} & \mbox{-2.4} & \mbox{-2.7} & 1.5 & \mbox{-0.5} & b & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-1.4} & \mbox{-1.9} & b & \mbox{-2.7} & \mbox{-3.0} & \mbox{-2.5} & \mbox{-1.3} & \mbox{-1.1} & \mbox{-1.3} & \mbox{-1.4} & \mbox{-1.3} & \mbox{-1.7} & \mbox{-0.2} & \mbox{-0.6} & \mbox{-2.2} & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-3.2} & \mbox{-4.2} & \mbox{-2.7} & \mbox{-4.7} & \mbox{-5.2} & b & \mbox{-2.4} & \mbox{-1.0} & \mbox{-1.5} & b & b & b & 0.6 & 0.1 & \mbox{-4.0} & \textbf{-2.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-0.7} & \mbox{-2.1} & \mbox{-3.0} & \mbox{-0.4} & \mbox{-3.6} & \mbox{-4.0} & \mbox{-3.0} & \mbox{-1.8} & \mbox{-0.8} & \mbox{-1.1} & \mbox{-1.6} & \mbox{-6.7} & \mbox{-7.2} & 1.3 & 0.0 & \mbox{-2.9} & \textbf{-2.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-0.5} & \mbox{-1.7} & \mbox{-2.8} & b & \mbox{-3.0} & \mbox{-3.6} & \mbox{-2.5} & \mbox{-1.3} & \mbox{-0.7} & \mbox{-1.1} & \mbox{-1.7} & \mbox{-2.7} & \mbox{-2.7} & \mbox{-0.2} & \mbox{-0.3} & \mbox{-2.5} & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-13.4} & \mbox{-14.2} & b & \mbox{-15.5} & \mbox{-15.9} & \mbox{-12.3} & \mbox{-12.5} & \mbox{-9.4} & b & \mbox{-10.2} & b & b & b & b & b & \textbf{-9.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & \mbox{-14.6} & \mbox{-15.4} & b & \mbox{-16.5} & \mbox{-16.9} & \mbox{-14.1} & \mbox{-13.5} & \mbox{-11.1} & b & \mbox{-11.4} & b & b & \mbox{-9.6} & b & b & \textbf{-11.4}  \\
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{D-F}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{27.1pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{27.1pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X-GD3}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-HF}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{27.1pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M08-HX}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-SX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L} \textbf{-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{DF-RMP2-F12}\textbf{/}\textbf{CBS }\textbf{[}\textbf{V(}\textbf{T,Q}\textbf{)Z-F12]}}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-9.6} & \mbox{-6.2} & \mbox{-6.6} & \mbox{-9.8} & \mbox{-6.4} & \mbox{-6.6} & \mbox{-3.5} & \mbox{-7.0} & \mbox{-4.8} & \mbox{-7.5} & \mbox{-6.1} & \mbox{-41.4} & \mbox{-41.5} & \mbox{-6.8} & \mbox{-10.6} & \mbox{-11.0} & \textbf{-7.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & \mbox{-1.3} & \mbox{-2.1} & 1.6 & \mbox{-1.4} & \mbox{-1.9} & \mbox{-0.8} & \mbox{-1.4} & 0.1 & 0.4 & \mbox{-1.2} & \mbox{-0.9} & \mbox{-1.4} & b & 0.2 & \mbox{-1.6} & \textbf{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-6.1} & \mbox{-5.0} & \mbox{-5.6} & \mbox{-4.3} & \mbox{-4.7} & \mbox{-5.0} & \mbox{-4.2} & \mbox{-5.7} & \mbox{-4.6} & \mbox{-4.8} & \mbox{-4.6} & \mbox{-4.9} & \mbox{-5.2} & \mbox{-4.8} & \mbox{-4.0} & \mbox{-6.2} & \textbf{-5.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-6.5} & \mbox{-5.8} & \mbox{-6.4} & \mbox{-4.8} & \mbox{-5.4} & \mbox{-5.7} & \mbox{-4.9} & \mbox{-6.6} & \mbox{-5.0} & \mbox{-5.3} & \mbox{-5.0} & \mbox{-5.5} & \mbox{-5.9} & \mbox{-5.6} & \mbox{-4.3} & \mbox{-7.0} & \textbf{-6.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-2.1} & \mbox{-1.5} & b. & \mbox{-1.4} & \mbox{-1.2} & \mbox{-1.7} & \mbox{-0.8} & \mbox{-1.9} & \mbox{-0.8} & \mbox{-0.7} & \mbox{-1.3} & \mbox{-1.7} & \mbox{-2.1} & 0.4 & \mbox{-0.1} & \mbox{-2.0} & \textbf{-1.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-5.2} & \mbox{-3.1} & \mbox{-3.9} & \mbox{-3.2} & \mbox{-3.5} & \mbox{-4.0} & \mbox{-3.0} & \mbox{-4.6} & \mbox{-3.4} & \mbox{-3.8} & \mbox{-3.8} & \mbox{-9.9} & \mbox{-10.3} & \mbox{-3.0} & \mbox{-4.6} & \mbox{-5.9} & \textbf{-4.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.5} & \mbox{-2.5} & \mbox{-3.0} & \mbox{-2.0} & \mbox{-2.8} & \mbox{-3.1} & \mbox{-2.0} & \mbox{-3.0} & \mbox{-1.4} & \mbox{-2.2} & \mbox{-2.2} & \mbox{-3.2} & \mbox{-3.5} & \mbox{-1.2} & \mbox{-1.3} & \mbox{-4.2} & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-8.6} & \mbox{-6.7} & \mbox{-7.9} & \mbox{-5.9} & \mbox{-6.6} & \mbox{-7.2} & \mbox{-5.7} & \mbox{-8.6} & \mbox{-6.1} & \mbox{-6.7} & \mbox{-6.4} & b & b & \mbox{-5.5} & \mbox{-5.9} & \mbox{-8.5} & \textbf{-7.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-1.2} & \mbox{-0.5} & \mbox{-0.9} & \mbox{-0.5} & \mbox{-0.6} & \mbox{-0.9} & \mbox{-0.5} & \mbox{-0.7} & 0.2 & \mbox{-0.1} & b & \mbox{-1.2} & \mbox{-1.5} & 0.3 & \mbox{-0.2} & \mbox{-1.6} & \textbf{-0.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-4.4} & \mbox{-3.4} & \mbox{-3.9} & \mbox{-2.8} & \mbox{-3.4} & \mbox{-3.7} & b & \mbox{-3.8} & \mbox{-2.9} & \mbox{-3.2} & \mbox{-3.1} & \mbox{-3.4} & \mbox{-4.4} & \mbox{-2.9} & \mbox{-2.9} & \mbox{-4.7} & \textbf{-3.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.7} & \mbox{-2.9} & \mbox{-3.4} & \mbox{-1.3} & \mbox{-2.3} & \mbox{-2.8} & \mbox{-1.8} & \mbox{-3.6} & \mbox{-1.5} & \mbox{-2.0} & \mbox{-2.3} & \mbox{-6.9} & \mbox{-7.8} & \mbox{-1.4} & \mbox{-1.1} & \mbox{-4.3} & \textbf{-4.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.1} & \mbox{-2.3} & \mbox{-2.9} & \mbox{-1.4} & \mbox{-2.3} & \mbox{-2.7} & \mbox{-2.3} & \mbox{-3.2} & \mbox{-1.6} & \mbox{-2.1} & \mbox{-2.3} & \mbox{-2.7} & \mbox{-3.4} & \mbox{-0.9} & \mbox{-1.0} & \mbox{-3.4} & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b. & \mbox{-2.4} & \mbox{-3.2} & \mbox{-0.8} & \mbox{-2.0} & \mbox{-2.5} & \mbox{-1.6} & \mbox{-2.6} & \mbox{-1.6} & \mbox{-0.8} & \mbox{-2.0} & \mbox{-1.8} & \mbox{-2.3} & 0.2 & \mbox{-0.3} & \mbox{-2.4} & \textbf{-2.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-36.5} & \mbox{-33.4} & \mbox{-34.2} & \mbox{-33.2} & \mbox{-34.3} & \mbox{-34.7} & \mbox{-30.4} & \mbox{-35.5} & \mbox{-31.9} & \mbox{-33.7} & \mbox{-32.2} & b & b & \mbox{-34.3} & \mbox{-33.4} & \mbox{-36.4} & \textbf{-33.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.3pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-40.7} & \mbox{-38.6} & \mbox{-39.3} & \mbox{-37.4} & \mbox{-39.0} & \mbox{-39.4} & \mbox{-36.2} & \mbox{-40.0} & \mbox{-36.8} & \mbox{-38.0} & \mbox{-36.8} & b & b & \mbox{-37.5} & \mbox{-37.7} & \mbox{-40.0} & \textbf{-38.8}  \\
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|>{\centering\arraybackslash}m{80.1pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}b{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{33.8pt}|>{\centering\arraybackslash}b{20.5pt}|>{\centering\arraybackslash}m{8.8pt}>{\centering\arraybackslash}m{20.5pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{20.5pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{26.6pt}|>{\centering\arraybackslash}m{25.3pt}|>{\centering\arraybackslash}m{37.6pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{26.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{20.5pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X-GD3}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-HF}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M08-HX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-SX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L} \textbf{-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{DF-RMP2-F12/\allowbreak{}VDZ-F12}}}}  \\
\hline
\multicolumn{19}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{D-F}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 2.541 & 2.541 & b & 2.648 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.648} & 2.925 & 2.693 & 2.977 & b & b & b & b & b & b & b & \textbf{2.869}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 3.127 & 3.149 & 3.382 & 3.021 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.021} & 3.136 & 3.341 & 3.647 & 3.394 & 3.310 & 3.403 & 3.396 & b & 3.298 & 3.242 & \textbf{3.327}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 3.486 & 3.134 & 3.134 & 3.163 & 3.018 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.018} & 3.062 & 3.384 & 3.390 & 3.601 & 3.329 & 2.994 & 2.994 & b & 3.768 & 3.232 & \textbf{3.428}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 3.394 & 3.025 & 3.025 & 3.061 & 2.976 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.976} & 2.999 & 3.136 & 3.386 & 3.249 & 3.262 & 2.901 & 2.824 & 3.774 & 3.761 & 3.140 & \textbf{3.262}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 3.270 & 3.102 & 3.093 & 3.572 & 3.002 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.002} & 3.043 & 3.369 & 3.258 & 3.197 & 3.269 & 3.431 & 3.446 & b & 4.515 & 3.190 & \textbf{3.295}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 2.637 & 2.831 & 2.833 & b & 2.824 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.824} & 2.976 & 2.952 & b & 2.766 & 3.177 & b & b & 3.046 & b & b & \textbf{3.160}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 2.921 & 2.922 & 2.767 & 2.928 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.929} & 2.985 & 3.066 & 3.379 & 3.163 & 3.231 & b & b & b & 4.060 & 3.012 & \textbf{3.212}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 2.991 & 2.894 & 2.888 & 3.436 & 2.928 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.928} & 2.990 & 3.068 & 3.307 & 3.092 & 3.202 & b & b & b & 3.682 & 2.818 & \textbf{3.092}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 3.179 & 3.300 & 3.901 & 3.022 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.024} & 3.064 & 3.426 & 3.720 & 3.613 & 3.307 & 2.995 & 2.995 & 3.226 & 4.223 & b & \textbf{3.346}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 3.168 & 3.312 & b & 3.023 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.026} & 3.039 & 3.427 & 3.678 & 3.611 & 3.303 & 3.441 & 3.443 & 3.786 & 4.087 & 3.239 & \textbf{3.457}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 2.897 & 2.869 & 2.855 & 2.676 & 2.891 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.891} & b & 3.064 & 3.408 & 2.843 & b & b & b & 3.084 & 2.699 & 2.734 & \textbf{3.088}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 3.102 & 3.013 & 3.006 & 2.996 & 2.970 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.970} & 3.030 & 3.159 & 3.624 & 3.700 & 3.280 & 2.696 & 2.688 & 3.269 & 3.646 & 3.154 & \textbf{3.234}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 3.292 & 3.153 & 3.135 & b & 3.021 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.019} & 3.053 & 3.408 & 3.676 & 3.593 & 3.315 & 2.980 & 2.965 & 4.266 & 4.567 & 3.240 & \textbf{3.329}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 2.697 & 2.697 & b & 2.693 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.693} & 2.905 & 2.766 & 2.948 & b & 2.766 & b & b & b & b & b & \textbf{2.947}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 2.720 & 2.720 & b & 2.713 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.713} & 2.902 & 2.809 & 2.954 & b & 2.810 & b & b & 2.788 & b & b & \textbf{2.941}  \\
\hline
\multicolumn{19}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{D-F}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{26.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{20.5pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X-GD3}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-HF}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M08-HX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-SX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L} \textbf{-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{DF-RMP2-F12/\allowbreak{}VDZ-F12}}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 2.553 & 2.713 & 2.713 & 2.241 & 2.596 & 2.596 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.036} & 2.727 & 2.815 & 2.586 & 2.757 & 1.987 & 1.987 & 2.581 & 2.329 & 2.507 & \textbf{2.616}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & 3.355 & 3.315 & 3.127 & 3.634 & 3.483 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.767} & 3.217 & 3.605 & 3.422 & 3.366 & 3.504 & 3.483 & b & 3.680 & 3.308 & \textbf{3.345}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.103 & 3.156 & 3.142 & 3.098 & 3.205 & 3.205 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.392} & 3.075 & 3.205 & 3.131 & 3.269 & 3.160 & 3.158 & 3.046 & 3.270 & 3.140 & \textbf{3.160}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.021 & 3.048 & 3.038 & 3.080 & 3.031 & 3.030 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.091} & 2.962 & 3.093 & 3.021 & 3.115 & 3.111 & 3.113 & 2.923 & 3.055 & 3.031 & \textbf{2.960}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.163 & 3.235 & b & 3.444 & 3.448 & 3.434 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.431} & 3.114 & 3.345 & 3.213 & 3.315 & 3.466 & 3.437 & 3.112 & 3.340 & 3.264 & \textbf{3.209}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 2.933 & 3.004 & 2.981 & 3.047 & 2.924 & 2.923 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.189} & 2.945 & 3.078 & 2.898 & 3.045 & 2.337 & 2.337 & 2.878 & 2.855 & 2.896 & \textbf{2.965}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.019 & 3.051 & 3.044 & 3.085 & 2.973 & 2.973 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.086} & 2.996 & 3.179 & 3.015 & 3.114 & 2.603 & 2.601 & 2.955 & 3.028 & 2.900 & \textbf{2.942}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 2.861 & 2.945 & 2.900 & 3.052 & 2.849 & 2.849 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.998} & 2.845 & 2.963 & 2.865 & 2.988 & b & b & 2.852 & 2.877 & 2.876 & \textbf{2.846}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.310 & 3.529 & 3.493 & 3.519 & 3.648 & 3.648 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.929} & 3.277 & 3.296 & 3.561 & b & 3.537 & 3.454 & 3.206 & 4.499 & 3.313 & \textbf{3.444}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.161 & 3.296 & 3.237 & 3.240 & 3.409 & 3.396 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{b} & 3.125 & 3.234 & 3.163 & 3.318 & 3.199 & 3.427 & 3.080 & 3.228 & 3.247 & \textbf{3.227}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 2.996 & 3.025 & 2.971 & 2.976 & 2.932 & 2.931 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.400} & 2.946 & 3.170 & 2.959 & 3.073 & 2.290 & 2.303 & 2.898 & 3.008 & 2.882 & \textbf{2.869}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 3.080 & 3.136 & 3.164 & 3.218 & 3.186 & 3.186 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.238} & 3.047 & 3.225 & 3.087 & 3.219 & 3.289 & 3.232 & 3.037 & 3.172 & 2.952 & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & 3.297 & 3.272 & 3.256 & 3.419 & 3.403 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{3.423} & 3.141 & 3.332 & 3.191 & 3.320 & 3.436 & 3.432 & 3.224 & 3.385 & 3.285 & \textbf{3.236}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 2.625 & 2.668 & 2.667 & 2.518 & 2.590 & 2.590 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.750} & 2.639 & 2.717 & 2.624 & 2.720 & b & b & 2.607 & 2.595 & 2.617 & \textbf{2.647}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{80.1pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 2.621 & 2.662 & 2.662 & 2.564 & 2.581 & 2.581 & \multicolumn{2}{>{\centering\arraybackslash}m{32.6pt}|}{2.715} & 2.628 & 2.684 & 2.615 & 2.691 & b & b & 2.626 & 2.579 & 2.630 & \textbf{2.627}  \\
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|>{\centering\arraybackslash}m{78.7pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}b{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{33.9pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{26.5pt}|>{\centering\arraybackslash}m{33.9pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{26.5pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-HF}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M08-HX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-SX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L} \textbf{-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{DF-RMP2-F12}\textbf{/VDZ-F12}}}}  \\
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{DF}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}\textbf{CH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 180.0 & 180.0 & b & 179.6 & 179.6 & 180.0 & 180.0 & 175.1 & b & b & b & b & b & b & b & \textbf{178.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 179.3 & 157.9 & 178.8 & 179.1 & 179.6 & 158.7 & 177.2 & 179.7 & 180.0 & 180.0 & 180.0 & 180.0 & b & 180.0 & 169.0 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 179.7 & 180.0 & 180.0 & 180.0 & 179.9 & 179.9 & 180.0 & 179.0 & 180.0 & 175.8 & 178.4 & 180.0 & 180.0 & b & 180.0 & 178.0 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 173.4 & 180.0 & 180.0 & 178.5 & 180.0 & 180.0 & 179.8 & 179.7 & 180.0 & 178.3 & 177.1 & 180.0 & 179.1 & 177.7 & 180.0 & 180.0 & \textbf{179.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 179.9 & 175.4 & 175.1 & 176.7 & 169.6 & 169.6 & 171.2 & 174.8 & 177.5 & 174.3 & 180.0 & 179.9 & 176.9 & b & 177.5 & 178.6 & \textbf{179.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 178.7 & 180.0 & 179.5 & b & 179.6 & 179.6 & 178.0 & 175.1 & b & 177.8 & 171.6 & b & b & 171.6 & b & b & \textbf{169.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 177.5 & 178.3 & 177.8 & 177.4 & 177.3 & 175.5 & 174.9 & 175.2 & 156.7 & 167.4 & b & b & b & 178.5 & 175.4 & \textbf{179.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 171.7 & 179.8 & 175.5 & 167.0 & 176.6 & 176.6 & 174.6 & 173.5 & 176.3 & 173.6 & 172.9 & b & b & b & 164.9 & 175.7 & \textbf{173.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 180.0 & 180.0 & 178.1 & 179.7 & 179.8 & 169.9 & 177.0 & 180.0 & 178.6 & 180.0 & 180.0 & 179.9 & 179.3 & 180.0 & b & \textbf{178.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 178.4 & 179.9 & b & 179.5 & 178.7 & 172.2 & 179.4 & 179.8 & 179.8 & 179.9 & 177.0 & 178.0 & 179.8 & 177.8 & 175.4 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 179.7 & 176.7 & 177.9 & 179.6 & 177.1 & 176.0 & b & 169.2 & 174.8 & 173.1 & b & b & b & 161.3 & 175.5 & 179.8 & \textbf{173.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 179.8 & 177.0 & 177.6 & 178.7 & 177.1 & 176.8 & 172.7 & 173.5 & 179.7 & 178.2 & 169.9 & 179.6 & 178.4 & 158.6 & 172.3 & 169.6 & \textbf{162.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 180.0 & 179.9 & 179.7 & b & 178.5 & 179.3 & 179.3 & 179.7 & 179.1 & 178.0 & 180.0 & 179.2 & 178.7 & 178.4 & 180.0 & 178.9 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 180.0 & 180.0 & b & 178.7 & 179.5 & 177.8 & 179.9 & 180.0 & b & 180.0 & b & b & b & b & b & \textbf{179.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & b & 179.0 & 179.0 & b & 178.9 & 179.2 & 171.5 & 179.5 & 174.2 & b & 179.3 & b & b & 179.7 & b & b & \textbf{176.4}  \\
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05}}}} & \multicolumn{1}{>{\centering\arraybackslash}m{26.5pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M05-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-2X-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-HF}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M08-HX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-SX}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M06-L} \textbf{-GD3}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{M11-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN12-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{MN15-L}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbxs{\textbf{DF-RMP2-F12}\textbf{/VDZ-F12}}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 179.9 & 180.0 & 180.0 & 180.0 & 180.0 & 179.9 & 180.0 & 180.0 & 180.0 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & 179.5 & 179.7 & 180.0 & 177.0 & 173.6 & 178.5 & 178.6 & 179.7 & 179.9 & 178.3 & 179.8 & 170.4 & b & 173.8 & 179.8 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 180.0 & 180.0 & 179.9 & 180.0 & 180.0 & 180.0 & 179.7 & 179.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 179.9 & 180.0 & 179.9 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & \textbf{178.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 179.3 & 172.3 & b & 178.5 & 168.2 & 168.2 & 169.7 & 177.9 & 179.7 & 179.3 & 178.5 & 178.2 & 166.2 & 178.1 & 179.9 & 177.6 & \textbf{179.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 176.0 & 176.6 & 172.3 & 171.5 & 179.7 & 179.6 & 175.7 & 179.0 & 176.0 & 179.9 & 173.8 & 179.9 & 179.9 & 179.7 & 179.6 & 179.3 & \textbf{179.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 179.0 & 179.7 & 180.0 & 176.4 & 157.1 & 157.1 & 145.5 & 179.4 & 176.7 & 175.0 & 178.3 & 179.8 & 178.6 & 179.2 & 178.7 & 164.8 & \textbf{176.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 175.9 & 178.6 & 159.7 & 175.2 & 173.3 & 173.0 & 168.3 & 172.0 & 178.8 & 179.9 & 177.4 & b & b & 176.3 & 178.5 & 175.6 & \textbf{178.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 180.0 & 180.0 & 179.1 & 180.0 & 180.0 & 174.1 & 164.4 & 178.4 & 180.0 & 180.0 & b & 180.0 & 180.0 & 180.0 & 180.0 & 180.0 & \textbf{179.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 180.0 & 180.0 & 179.1 & 178.4 & 180.0 & 169.8 & b & 180.0 & 180.0 & 180.0 & 179.7 & 180.0 & 171.2 & 180.0 & 180.0 & 180.0 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 179.3 & 174.0 & 180.0 & 178.3 & 176.0 & 175.2 & 179.6 & 177.8 & 170.7 & 179.0 & 175.2 & 179.5 & 179.4 & 178.8 & 178.7 & 160.8 & \textbf{178.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 178.3 & 179.9 & 175.0 & 178.8 & 175.3 & 175.3 & 178.8 & 175.5 & 173.5 & 179.8 & 176.7 & 158.0 & 164.4 & 176.9 & 179.4 & 167.3 & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & 179.9 & 171.5 & 179.8 & 172.4 & 171.9 & 173.1 & 173.5 & 178.8 & 179.4 & 177.0 & 179.3 & 179.8 & 179.5 & 179.7 & 177.1 & \textbf{179.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 179.9 & 180.0 & 179.9 & 180.0 & 180.0 & 179.8 & 179.2 & 179.4 & 179.9 & 180.0 & 180.0 & b & b & 179.9 & 179.9 & 180.0 & \textbf{180.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.7pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 177.6 & 174.3 & 174.3 & 178.2 & 178.1 & 178.1 & 174.0 & 177.1 & 175.8 & 177.5 & 176.6 & b & b & 177.4 & 178.5 & 178.1 & \textbf{177.3}  \\
\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{|>{\centering\arraybackslash}m{73.2pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.6pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{10.4pt}>{\centering\arraybackslash}m{10.4pt}|>{\centering\arraybackslash}m{18.6pt}>{\centering\arraybackslash}m{18.9pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\multirow{3}{56.3pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{/} \textbf{NH}\textbf{\textsubscript{3}}}} & \multicolumn{4}{>{\centering\arraybackslash}m{86.2pt}|}{\textbf{DF-RMP2-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{\multirow{2}{31.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{\multirow{2}{31.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{\multirow{2}{31.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(DQ)/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{\multirow{2}{31.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(SDQ)/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.3pt}|}{\multirow{2}{31.8pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{CCSD/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.3pt}|}{\multirow{2}{31.8pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{QCISD/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\multirow{2}{32.0pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2(FULL)/\allowbreak{}AVTZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\multirow{2}{32.0pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3(FULL)/\allowbreak{}AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\multirow{2}{32.0pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(}\textbf{DQ,FULL}\textbf{)/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\multirow{2}{32.0pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(}\textbf{SDQ,FULL}\textbf{)/} \textbf{AVDZ}}}}}} & \multicolumn{3}{>{\centering\arraybackslash}m{43.3pt}|}{\multirow{2}{33.3pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{CCSD(FULL)/\allowbreak{}AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.3pt}|}{\multirow{2}{31.8pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{QCISD} \textbf{(FULL)/} \textbf{AVDZ}}}}}}  \\[33.0pt]
\cline{2-5}
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{\textbf{VTZ-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{\textbf{VQZ-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.1pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.3pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.3pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{} & \multicolumn{3}{>{\centering\arraybackslash}m{43.3pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{41.3pt}|}{}  \\[33.0pt]
\cline{2-30}
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{30.8pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}}  \\[33.0pt]
\hline
\multicolumn{30}{|>{\centering\arraybackslash}m{708.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-3.2} & \mbox{-3.1} & \mbox{-3.2} & \mbox{-3.2} & \mbox{-4.6} & \mbox{-2.4} & \mbox{-3.4} & \mbox{-1.6} & \mbox{-3.2} & \mbox{-1.5} & \mbox{-3.7} & \mbox{-1.7} & \mbox{-3.7} & \mbox{-1.7} & \mbox{-3.8} & \mbox{-1.8} & \mbox{-4.1} & \mbox{-2.4} & \mbox{-3.6} & \mbox{-1.6} & \mbox{-3.4} & \mbox{-1.4} & \mbox{-3.9} & \mbox{-1.7} & \mbox{-3.9} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.6} & \mbox{-4.0} & \mbox{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-4.5} & \mbox{-1.1} & \mbox{-4.3} & \mbox{-0.9} & \mbox{-2.8} & \mbox{-0.4} & \mbox{-3.1} & \mbox{-0.5} & \mbox{-3.0} & \mbox{-0.5} & \mbox{-4.3} & \mbox{-0.9} & \mbox{-3.1} & \mbox{-0.7} & \mbox{-4.7} & \mbox{-0.8} & \mbox{-3.1} & \mbox{-0.3} & \mbox{-3.4} & \mbox{-0.5} & \mbox{-3.3} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.4} & \mbox{-3.4} & \mbox{-0.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.7} & \mbox{-1.6} & \mbox{-2.3} & \mbox{-1.2} & \mbox{-2.1} & \mbox{-1.1} & \mbox{-2.0} & \mbox{-1.0} & \mbox{-2.2} & \mbox{-1.1} & \mbox{-2.1} & \mbox{-1.1} & \mbox{-2.2} & \mbox{-1.1} & \mbox{-3.1} & \mbox{-1.4} & \mbox{-2.3} & \mbox{-1.0} & \mbox{-2.2} & \mbox{-0.9} & \mbox{-2.3} & \mbox{-1.1} & \mbox{-2.3} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.0} & \mbox{-2.3} & \mbox{-1.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.2} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-2.2} & \mbox{-3.4} & \mbox{-1.7} & \mbox{-3.0} & \mbox{-1.3} & \mbox{-2.8} & \mbox{-1.3} & \mbox{-3.0} & \mbox{-1.3} & \mbox{-3.0} & \mbox{-1.4} & \mbox{-3.0} & \mbox{-1.4} & \mbox{-4.8} & \mbox{-1.7} & \mbox{-3.1} & \mbox{-1.3} & \mbox{-2.9} & \mbox{-1.2} & \mbox{-3.2} & \mbox{-1.3} & \mbox{-3.1} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.3} & \mbox{-3.2} & \mbox{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.5} & \mbox{-1.6} & \mbox{-1.5} & \mbox{-3.4} & \mbox{-1.0} & \mbox{-3.3} & \mbox{-0.9} & b & b & \mbox{-3.3} & \mbox{-0.9} & \mbox{-3.2} & \mbox{-0.8} & \mbox{-2.3} & \mbox{-0.6} & \mbox{-3.1} & \mbox{-1.3} & \mbox{-3.4} & \mbox{-0.8} & b & b & \mbox{-3.4} & \mbox{-0.9} & \mbox{-3.3} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.8} & \mbox{-2.4} & \mbox{-0.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-4.3} & \mbox{-1.9} & \mbox{-3.7} & \mbox{-1.5} & \mbox{-3.4} & \mbox{-1.3} & \mbox{-3.9} & \mbox{-1.5} & \mbox{-3.8} & \mbox{-1.5} & \mbox{-3.9} & \mbox{-1.6} & \mbox{-4.0} & \mbox{-1.9} & \mbox{-4.0} & \mbox{-1.4} & \mbox{-3.7} & \mbox{-1.2} & \mbox{-4.1} & \mbox{-1.4} & \mbox{-4.1} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.4} & \mbox{-4.2} & \mbox{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.8} & \mbox{-1.7} & \mbox{-1.8} & \mbox{-1.8} & \mbox{-3.8} & \mbox{-1.2} & \mbox{-3.6} & \mbox{-0.9} & \mbox{-3.3} & \mbox{-0.8} & \mbox{-3.6} & \mbox{-0.9} & \mbox{-3.5} & \mbox{-0.8} & \mbox{-2.9} & \mbox{-0.2} & \mbox{-3.1} & \mbox{-1.6} & \mbox{-3.7} & \mbox{-0.9} & \mbox{-3.5} & \mbox{-0.8} & \mbox{-3.7} & \mbox{-0.9} & \mbox{-3.6} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.8} & \mbox{-4.0} & \mbox{-1.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.9} & \mbox{-2.8} & \mbox{-2.9} & \mbox{-2.9} & \mbox{-4.8} & \mbox{-2.1} & \mbox{-4.3} & \mbox{-1.7} & \mbox{-4.0} & \mbox{-1.6} & \mbox{-4.4} & \mbox{-1.8} & \mbox{-4.5} & \mbox{-1.8} & \mbox{-4.6} & \mbox{-1.3} & \mbox{-4.8} & \mbox{-2.3} & \mbox{-4.5} & \mbox{-1.7} & \mbox{-4.2} & \mbox{-1.5} & \mbox{-4.7} & \mbox{-1.3} & \mbox{-4.7} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.7} & \mbox{-4.7} & \mbox{-1.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-3.6} & \mbox{-0.9} & \mbox{-3.4} & \mbox{-0.8} & \mbox{-3.2} & \mbox{-0.7} & \mbox{-3.4} & \mbox{-0.8} & \mbox{-3.3} & \mbox{-0.7} & \mbox{-1.9} & \mbox{-0.3} & \mbox{-2.9} & \mbox{-0.5} & \mbox{-3.7} & \mbox{-0.7} & \mbox{-3.5} & \mbox{-0.6} & \mbox{-3.6} & \mbox{-0.7} & \mbox{-2.1} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.2} & \mbox{-2.1} & \mbox{-0.2}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.4} & \mbox{-1.3} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-2.9} & \mbox{-0.9} & \mbox{-2.6} & \mbox{-0.7} & \mbox{-2.5} & \mbox{-0.6} & \mbox{-2.7} & \mbox{-0.7} & \mbox{-2.6} & \mbox{-0.7} & \mbox{-2.7} & \mbox{-0.7} & \mbox{-3.1} & \mbox{-1.1} & \mbox{-2.8} & \mbox{-0.6} & \mbox{-2.7} & \mbox{-0.5} & \mbox{-3.8} & \mbox{-0.6} & \mbox{-2.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.7} & \mbox{-2.9} & \mbox{-0.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.3} & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{b} & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.0} & \mbox{-1.9} & \mbox{-2.0} & \mbox{-1.9} & \mbox{-4.1} & \mbox{-1.3} & \mbox{-2.9} & \mbox{-0.8} & \mbox{-3.5} & \mbox{-0.8} & \mbox{-3.8} & \mbox{-1.0} & \mbox{-3.0} & \mbox{-0.8} & \mbox{-3.7} & \mbox{-0.9} & \mbox{-3.9} & \mbox{-1.5} & \mbox{-3.9} & \mbox{-0.9} & \mbox{-3.6} & \mbox{-0.8} & \mbox{-3.9} & \mbox{-1.0} & \mbox{-3.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.8} & \mbox{-3.2} & \mbox{-0.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.5} & \mbox{-1.6} & \mbox{-1.5} & \mbox{-4.0} & \mbox{-1.1} & \mbox{-3.0} & \mbox{-0.8} & \mbox{-2.8} & \mbox{-0.7} & \mbox{-3.1} & \mbox{-0.9} & \mbox{-3.1} & \mbox{-0.8} & \mbox{-3.2} & \mbox{-0.9} & \mbox{-3.4} & \mbox{-0.9} & \mbox{-3.3} & \mbox{-0.7} & \mbox{-3.1} & \mbox{-0.7} & \mbox{-3.4} & \mbox{-0.8} & \mbox{-3.4} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-0.8} & \mbox{-3.5} & \mbox{-0.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{NH\textsubscript{3}F\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \mbox{-9.7} & \mbox{-9.6} & \mbox{-9.7} & \mbox{-9.7} & \mbox{-10.7} & \mbox{-8.9} & \mbox{-9.9} & \mbox{-8.3} & \mbox{-9.7} & \mbox{-8.1} & \mbox{-10.2} & \mbox{-8.5} & \mbox{-10.2} & \mbox{-8.6} & \mbox{-10.4} & \mbox{-8.7} & \mbox{-10.7} & \mbox{-9.3} & \mbox{-10.1} & \mbox{-8.3} & \mbox{-9.8} & \mbox{-8.1} & \mbox{-10.3} & \mbox{-8.5} & \mbox{-10.4} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-8.5} & \mbox{-10.5} & \mbox{-8.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{NH\textsubscript{2}F\textsubscript{2}\textsuperscript{+}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \mbox{-11.2} & \mbox{-11.1} & \mbox{-11.2} & \mbox{-11.2} & \mbox{-12.6} & \mbox{-10.5} & \mbox{-11.8} & \mbox{-9.8} & \mbox{-11.6} & \mbox{-9.6} & \mbox{-12.1} & \mbox{-10.0} & \mbox{-12.1} & \mbox{-10.0} & \mbox{-12.3} & \mbox{-10.2} & \mbox{-12.6} & \mbox{-10.8} & \mbox{-12.0} & \mbox{-9.7} & \mbox{-11.7} & \mbox{-9.6} & \mbox{-12.3} & \mbox{-10.0} & \mbox{-12.3} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-10.0} & \mbox{-12.5} & \mbox{-10.1}  \\
\hline
\multicolumn{30}{|>{\centering\arraybackslash}m{708.5pt}|}{\textbf{DF}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}\textbf{NH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-7.7} & \mbox{-7.5} & \mbox{-7.7} & \mbox{-7.6} & \mbox{-11.9} & \mbox{-8.0} & \mbox{-8.1} & \mbox{-5.4} & \mbox{-7.6} & \mbox{-5.1} & \mbox{-9.0} & \mbox{-6.0} & \mbox{-8.6} & \mbox{-5.8} & \mbox{-8.9} & \mbox{-6.0} & \mbox{-9.4} & \mbox{-7.0} & \mbox{-8.2} & \mbox{-5.3} & \mbox{-7.8} & \mbox{-5.1} & \mbox{-9.1} & \mbox{-6.0} & \mbox{-8.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-5.7} & \mbox{-9.0} & \mbox{-5.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-1.5} & \mbox{-1.3} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-4.0} & \mbox{-1.3} & \mbox{-3.6} & \mbox{-1.0} & \mbox{-3.4} & \mbox{-0.9} & \mbox{-3.7} & \mbox{-1.1} & \mbox{-3.6} & \mbox{-1.0} & \mbox{-3.7} & \mbox{-1.1} & \mbox{-3.5} & \mbox{-1.2} & \mbox{-3.8} & \mbox{-0.9} & \mbox{-3.6} & \mbox{-0.8} & \mbox{-3.9} & \mbox{-1.0} & \mbox{-3.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.0} & \mbox{-3.9} & \mbox{-1.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-5.2} & \mbox{-5.0} & \mbox{-5.1} & \mbox{-5.1} & \mbox{-6.0} & \mbox{-4.4} & \mbox{-5.6} & \mbox{-4.0} & \mbox{-5.3} & \mbox{-3.8} & \mbox{-5.6} & \mbox{-4.1} & \mbox{-5.4} & \mbox{-3.9} & \mbox{-5.5} & \mbox{-4.0} & \mbox{-6.8} & \mbox{-4.9} & \mbox{-5.7} & \mbox{-4.0} & \mbox{-5.4} & \mbox{-3.8} & \mbox{-5.7} & \mbox{-4.1} & \mbox{-5.6} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-3.9} & \mbox{-5.7} & \mbox{-4.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-6.9} & \mbox{-6.7} & \mbox{-6.8} & \mbox{-6.8} & \mbox{-8.4} & \mbox{-6.1} & \mbox{-7.3} & \mbox{-5.2} & \mbox{-7.0} & \mbox{-4.9} & \mbox{-7.3} & \mbox{-5.1} & \mbox{-7.1} & \mbox{-5.0} & \mbox{-7.1} & \mbox{-5.0} & \mbox{-9.5} & \mbox{-6.4} & \mbox{-7.5} & \mbox{-5.2} & \mbox{-7.1} & \mbox{-4.9} & \mbox{-7.4} & \mbox{-5.1} & \mbox{-7.2} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-5.0} & \mbox{-7.3} & \mbox{-5.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-1.9} & \mbox{-1.7} & \mbox{-1.8} & \mbox{-1.8} & b & b & \mbox{-3.0} & \mbox{-1.1} & b & b & \mbox{-3.2} & \mbox{-1.3} & \mbox{-3.1} & \mbox{-1.1} & \mbox{-3.2} & \mbox{-1.2} & b & b & \mbox{-3.1} & \mbox{-1.1} & b & b & b & b & \mbox{-3.2} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-1.2} & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-4.3} & \mbox{-4.1} & \mbox{-4.3} & \mbox{-4.2} & \mbox{-7.4} & \mbox{-4.5} & \mbox{-6.4} & \mbox{-3.7} & \mbox{-6.0} & \mbox{-3.5} & \mbox{-6.7} & \mbox{-4.0} & \mbox{-6.6} & \mbox{-4.0} & \mbox{-6.6} & \mbox{-4.0} & \mbox{-6.3} & \mbox{-4.0} & \mbox{-6.6} & \mbox{-3.6} & \mbox{-6.2} & \mbox{-3.4} & \mbox{-6.9} & \mbox{-3.9} & \mbox{-6.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-3.9} & \mbox{-6.9} & \mbox{-3.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.2} & \mbox{-3.1} & \mbox{-3.2} & \mbox{-3.1} & \mbox{-5.6} & \mbox{-2.9} & \mbox{-4.7} & \mbox{-2.1} & \mbox{-4.3} & \mbox{-1.9} & \mbox{-4.8} & \mbox{-2.2} & \mbox{-4.7} & \mbox{-2.2} & \mbox{-4.8} & \mbox{-2.3} & \mbox{-4.7} & \mbox{-3.0} & \mbox{-4.8} & \mbox{-2.1} & \mbox{-4.4} & \mbox{-1.9} & \mbox{-4.9} & \mbox{-2.2} & \mbox{-4.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-2.2} & \mbox{-6.5} & \mbox{-3.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-7.3} & \mbox{-7.1} & \mbox{-7.3} & \mbox{-7.2} & \mbox{-10.0} & \mbox{-6.7} & \mbox{-9.0} & \mbox{-5.9} & \mbox{-8.7} & \mbox{-5.7} & \mbox{-9.8} & \mbox{-6.5} & \mbox{-9.5} & \mbox{-6.4} & \mbox{-9.8} & \mbox{-6.6} & \mbox{-9.3} & \mbox{-6.6} & \mbox{-9.2} & \mbox{-5.9} & \mbox{-8.8} & \mbox{-5.7} & \mbox{-9.9} & \mbox{-6.5} & \mbox{-9.7} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-6.4} & \mbox{-10.0} & \mbox{-6.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-0.7} & \mbox{-0.6} & \mbox{-0.7} & \mbox{-0.6} & \mbox{-2.1} & \mbox{-0.2} & \mbox{-1.8} & 0.1 & \mbox{-1.6} & 0.2 & \mbox{-1.9} & \mbox{-0.1} & \mbox{-1.7} & 0.0 & \mbox{-1.8} & 0.0 & b & b & \mbox{-1.9} & 0.1 & \mbox{-1.7} & 0.2 & \mbox{-2.0} & 0.0 & \mbox{-1.9} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{0.1} & \mbox{-2.0} & 0.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.7} & \mbox{-3.6} & \mbox{-3.7} & \mbox{-3.6} & \mbox{-5.5} & \mbox{-3.2} & \mbox{-4.8} & \mbox{-2.5} & \mbox{-4.5} & \mbox{-2.3} & \mbox{-4.9} & \mbox{-2.7} & \mbox{-4.7} & \mbox{-2.5} & \mbox{-4.8} & \mbox{-2.6} & \mbox{-5.5} & \mbox{-3.5} & \mbox{-5.0} & \mbox{-2.5} & \mbox{-4.7} & \mbox{-2.3} & \mbox{-5.1} & \mbox{-2.7} & \mbox{-4.9} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-2.5} & \mbox{-5.0} & \mbox{-2.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-4.3} & \mbox{-4.1} & \mbox{-4.2} & \mbox{-4.2} & \mbox{-6.9} & \mbox{-4.0} & \mbox{-5.4} & \mbox{-2.8} & \mbox{-5.1} & \mbox{-2.7} & \mbox{-5.4} & \mbox{-2.8} & \mbox{-5.4} & \mbox{-2.8} & \mbox{-5.4} & \mbox{-2.9} & \mbox{-5.5} & \mbox{-3.9} & \mbox{-5.6} & \mbox{-2.8} & \mbox{-5.2} & \mbox{-2.6} & \mbox{-5.6} & \mbox{-2.8} & \mbox{-5.6} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-2.8} & \mbox{-5.6} & \mbox{-2.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & b & b & b & \mbox{-5.3} & \mbox{-2.5} & \mbox{-4.7} & \mbox{-2.3} & \mbox{-4.3} & \mbox{-2.0} & \mbox{-4.5} & \mbox{-2.1} & \mbox{-4.7} & \mbox{-2.2} & \mbox{-4.7} & \mbox{-2.2} & b & b & \mbox{-4.8} & \mbox{-2.3} & \mbox{-4.4} & \mbox{-2.0} & \mbox{-4.6} & \mbox{-2.1} & \mbox{-4.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-2.2} & \mbox{-4.8} & \mbox{-2.2}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-2.7} & \mbox{-2.5} & \mbox{-2.6} & \mbox{-2.6} & \mbox{-5.0} & \mbox{-2.4} & \mbox{-4.4} & \mbox{-2.0} & \mbox{-4.3} & \mbox{-1.9} & \mbox{-4.7} & \mbox{-2.2} & \mbox{-4.6} & \mbox{-2.1} & \mbox{-4.7} & \mbox{-2.2} & \mbox{-4.6} & \mbox{-2.3} & \mbox{-4.7} & \mbox{-1.9} & \mbox{-4.5} & \mbox{-1.9} & \mbox{-5.0} & \mbox{-2.2} & \mbox{-4.8} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-4.8} & \mbox{-5.0} & \mbox{-2.2}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-34.0} & \mbox{-33.8} & \mbox{-34.0} & \mbox{-33.9} & \mbox{-36.3} & \mbox{-33.3} & \mbox{-34.6} & \mbox{-32.0} & \mbox{-34.1} & \mbox{-31.7} & \mbox{-35.0} & \mbox{-32.4} & \mbox{-35.0} & \mbox{-32.4} & \mbox{-35.3} & \mbox{-32.6} & \mbox{-35.1} & \mbox{-33.3} & \mbox{-34.7} & \mbox{-32.0} & \mbox{-34.3} & \mbox{-31.6} & \mbox{-35.2} & \mbox{-32.4} & \mbox{-35.1} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-32.3} & \mbox{-35.4} & \mbox{-32.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{73.2pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-38.9} & \mbox{-38.7} & \mbox{-38.8} & \mbox{-38.7} & \mbox{-41.7} & \mbox{-38.3} & \mbox{-39.8} & \mbox{-36.7} & \mbox{-39.4} & \mbox{-36.4} & \mbox{-40.4} & \mbox{-37.2} & \mbox{-40.3} & \mbox{-37.2} & \mbox{-40.6} & \mbox{-37.4} & \mbox{-40.2} & \mbox{-38.0} & \mbox{-40.0} & \mbox{-36.7} & \mbox{-39.5} & \mbox{-36.4} & \mbox{-40.5} & \mbox{-37.2} & \mbox{-40.4} & \multicolumn{2}{>{\centering\arraybackslash}m{20.5pt}|}{-37.1} & \mbox{-40.7} & \mbox{-37.4}  \\
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{|>{\centering\arraybackslash}m{81.1pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{16.0pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{16.0pt}|>{\centering\arraybackslash}m{23.0pt}|>{\centering\arraybackslash}m{81.1pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}|>{\centering\arraybackslash}m{10.4pt}>{\centering\arraybackslash}m{10.4pt}>{\centering\arraybackslash}m{20.9pt}|>{\centering\arraybackslash}m{20.9pt}>{\centering\arraybackslash}m{20.9pt}|>{\centering\arraybackslash}m{23.0pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\multirow{3}{62.4pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}} & \multicolumn{4}{>{\centering\arraybackslash}m{95.4pt}|}{\textbf{DF-RMP2-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.8pt}|}{\multirow{2}{35.2pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2.5/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{40.8pt}|}{\multirow{2}{31.4pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3.5(a)/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{40.8pt}|}{\multirow{2}{31.4pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3.5(b)/} \textbf{AVDZ}}}}}} & \multirow{3}{17.7pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{DF-RMP2-F12}\textbf{/}\textbf{CBS}\textbf{[}\textbf{V(}\textbf{T,Q}\textbf{)Z-F12]}}}}} & \multirow{3}{62.4pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}} & \multicolumn{4}{>{\centering\arraybackslash}m{95.4pt}|}{\textbf{DF-RMP2-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.8pt}|}{\multirow{2}{35.2pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2.5/} \textbf{AVDZ}}}}}} & \multicolumn{3}{>{\centering\arraybackslash}m{47.8pt}|}{\multirow{2}{36.8pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3.5(a)/} \textbf{AVDZ}}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.8pt}|}{\multirow{2}{35.2pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3.5(b)/} \textbf{AVDZ}}}}}} & \multirow{3}{17.7pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{DF-RMP2-F12}\textbf{/}\textbf{CBS}\textbf{[}\textbf{V(}\textbf{T,Q}\textbf{)Z-F12]}}}}} \\[57.1pt]
\cline{2-5}\cline{14-17}
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}p{45.8pt}|}{\textbf{VTZ-F12}} & \multicolumn{2}{>{\centering\arraybackslash}p{45.8pt}|}{\textbf{VQZ-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.8pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{40.8pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{40.8pt}|}{} &  &  & \multicolumn{2}{>{\centering\arraybackslash}p{45.8pt}|}{\textbf{VTZ-F12}} & \multicolumn{2}{>{\centering\arraybackslash}p{45.8pt}|}{\textbf{VQZ-F12}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.8pt}|}{} & \multicolumn{3}{>{\centering\arraybackslash}m{47.8pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{45.8pt}|}{} &  \\[57.1pt]
\cline{2-25}
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} &  &  & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{34.3pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1}}}}} & \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{\ensuremath{\Delta}}\textbf{\textsubscript{1+BSS}}}}} &   \\[57.1pt]
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -3.2 & -3.1 & -3.2 & -3.2 & -4.0 & -2.0 & -3.3 & -1.5 & -3.6 & -1.6 & \textbf{-3.4} & \textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}\textbf{ } & -7.7 & -7.5 & -7.7 & -7.6 & -10.0 & -6.7 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-7.8} & -5.2 & -8.5 & -5.7 & \textbf{-7.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -1.6 & -1.6 & -1.6 & -1.6 & -4.4 & -1.0 & -3.6 & -0.6 & -3.7 & -0.7 & \textbf{-1.8} & \textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -1.5 & -1.3 & -1.4 & -1.4 & -3.8 & -1.1 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-3.5} & -0.9 & -3.6 & -1.0 & \textbf{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -1.6 & -1.6 & -1.7 & -1.6 & -2.2 & -1.1 & -2.1 & -1.0 & -2.1 & -1.1 & \textbf{-1.7} & \textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -5.2 & -5.0 & -5.1 & -5.1 & -5.8 & -4.2 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-5.4} & -3.9 & -5.6 & -4.1 & \textbf{-5.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -2.2 & -2.1 & -2.2 & -2.2 & -3.2 & -1.5 & -2.9 & -1.3 & -3.0 & -1.3 & \textbf{-2.4} & \textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -6.9 & -6.7 & -6.8 & -6.8 & -7.9 & -5.6 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-7.1} & -5.0 & -7.3 & -5.2 & \textbf{-6.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -1.6 & -1.5 & -1.6 & -1.5 & -3.3 & -0.9 & b & b & -3.3 & -0.9 & \textbf{-1.7} & \textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -1.9 & -1.7 & -1.8 & -1.8 & b & b & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{b} & b & -3.1 & -1.2 & \textbf{-1.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -2.3 & -2.2 & -2.3 & -2.2 & -4.0 & -1.7 & -3.5 & -1.4 & -3.8 & -1.5 & \textbf{-2.4} & \textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -4.3 & -4.1 & -4.3 & -4.2 & -6.9 & -4.1 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-6.2} & -3.6 & -6.5 & -3.9 & \textbf{-4.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -1.8 & -1.7 & -1.8 & -1.8 & -3.7 & -1.0 & -3.5 & -0.8 & -3.6 & -0.9 & \textbf{-2.0} & \textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -3.2 & -3.1 & -3.2 & -3.1 & -5.2 & -2.5 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-4.5} & -2.0 & -4.7 & -2.2 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -2.9 & -2.8 & -2.9 & -2.9 & -4.5 & -1.9 & -4.1 & -1.6 & -4.3 & -1.8 & \textbf{-3.1} & \textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -7.3 & -7.1 & -7.3 & -7.2 & -9.5 & -6.3 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-8.8} & -5.8 & -9.4 & -6.2 & \textbf{-7.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}\textbf{ }} & -1.4 & -1.4 & -1.4 & -1.4 & -3.5 & -0.8 & -3.3 & -0.7 & -3.4 & -0.8 & \textbf{-1.5} & \textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -0.7 & -0.6 & -0.7 & -0.6 & -2.0 & -0.1 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-1.7} & 0.1 & -1.8 & 0.0 & \textbf{-0.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -1.4 & -1.3 & -1.4 & -1.4 & -2.7 & -0.8 & -2.5 & -0.6 & -2.6 & -0.7 & \textbf{-1.5} & \textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -3.7 & -3.6 & -3.7 & -3.6 & -5.1 & -2.8 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-4.6} & -2.4 & -4.8 & -2.6 & \textbf{-3.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -2.3 & -2.2 & -2.3 & -2.3 & b & b & b & b & b & b & \textbf{-2.5} & \textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -4.3 & -4.1 & -4.2 & -4.2 & -6.2 & -3.4 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-5.3} & -2.8 & -5.4 & -2.8 & \textbf{-4.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -2.0 & -1.9 & -2.0 & -1.9 & -3.5 & -1.0 & -3.2 & -0.8 & -3.3 & -0.9 & \textbf{-2.1} & \textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & b & b & b & b & -5.0 & -2.4 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-4.5} & -2.1 & -4.6 & -2.2 & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -1.6 & -1.5 & -1.6 & -1.5 & -3.5 & -0.9 & -2.9 & -0.7 & -3.1 & -0.8 & \textbf{-1.8} & \textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -2.7 & -2.5 & -2.6 & -2.6 & -4.7 & -2.2 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-4.4} & -1.9 & -4.6 & -2.1 & \textbf{-2.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -9.7 & -9.6 & -9.7 & -9.7 & -10.3 & -8.6 & -9.8 & -8.2 & -10.1 & -8.4 & \textbf{-9.8} & \textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -34.0 & -33.8 & -34.0 & -33.9 & -35.4 & -32.7 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-34.4} & -31.8 & -34.8 & -32.2 & \textbf{-33.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{81.1pt}|}{\textbf{ 15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -11.2 & -11.1 & -11.2 & -11.2 & -12.2 & -10.1 & -11.7 & -9.7 & -12.0 & -9.9 & \textbf{-11.4} & \textbf{ 15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}} & -38.9 & -38.7 & -38.8 & -38.7 & -40.7 & -37.5 & \multicolumn{2}{>{\centering\arraybackslash}m{23.0pt}|}{-39.6} & -36.6 & -40.1 & -37.0 & \textbf{-38.8}  \\
\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{|>{\centering\arraybackslash}m{76.8pt}|>{\centering\arraybackslash}m{31.8pt}>{\centering\arraybackslash}m{23.8pt}>{\centering\arraybackslash}m{28.7pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{19.0pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{28.6pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{28.6pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{28.7pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{19.0pt}|>{\centering\arraybackslash}m{19.0pt}|>{\centering\arraybackslash}m{23.8pt}|>{\centering\arraybackslash}m{19.0pt}|>{\centering\arraybackslash}m{24.0pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\multirow{2}{69.8pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}} & \multicolumn{3}{>{\centering\arraybackslash}m{90.9pt}|}{\textbf{DF-RMP2-F12}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2/\allowbreak{}AVDZ}}}}} & \multirow{2}{17.3pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(DQ)/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(SDQ)/\allowbreak{}AVDZ}}}}} & \multirow{2}{26.0pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2.5/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3.5(a)/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3.5(b)/\allowbreak{}AVDZ}}}}} & \multirow{2}{26.0pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{CCSD/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{QCISD/\allowbreak{}AVDZ}}}}} & \multirow{2}{26.1pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2(FULL)/\allowbreak{}AVTZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3(FULL)/\allowbreak{}AVDZ}}}}} & \multirow{2}{17.3pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(}\textbf{DQ,FULL}\textbf{)/\allowbreak{}AVDZ}}}}} & \multirow{2}{17.3pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(}\textbf{SDQ,FULL}\textbf{)/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.6pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{CCSD(FULL)/\allowbreak{}AVDZ}}}}} & \multirow{2}{17.3pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{QCISD(FULL)/\allowbreak{}AVDZ}}}}} & \multirow{2}{21.8pt}{\centering \makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{DF-RMP2-F12}\textbf{/}\textbf{CBS}\textbf{[}\textbf{V(}\textbf{T,Q}\textbf{)Z-F12]}}}}}  \\[40pt]
\cline{2-4}
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{} & \multicolumn{1}{>{\centering\arraybackslash}p{31.8pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{VDZ-F12}}}}} & \multicolumn{1}{>{\centering\arraybackslash}p{23.8pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{VTZ-F12}}}}} & \multicolumn{1}{>{\centering\arraybackslash}p{28.7pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{VQZ-F12}}}}} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &   \\[40pt]
\hline
\multicolumn{20}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-3.1} & \mbox{-3.2} & \mbox{-3.2} & \mbox{-3.5} & \mbox{-2.5} & \mbox{-2.4} & \mbox{-2.7} & \mbox{-3.0} & \mbox{-2.4} & \mbox{-2.6} & \mbox{-2.7} & \mbox{-2.8} & \mbox{-3.3} & \mbox{-2.6} & \mbox{-2.4} & \mbox{-2.8} & \mbox{-2.8} & \mbox{-2.9} & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-2.8} & \mbox{-2.6} & \mbox{-1.6} & \mbox{-1.8} & \mbox{-2.7} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-1.8} & \mbox{-2.6} & \mbox{-1.9} & \mbox{-2.8} & \mbox{-1.7} & \mbox{-2.0} & \mbox{-1.9} & \mbox{-2.0} & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.7} & \mbox{-1.8} & \mbox{-1.6} & \mbox{-1.5} & \mbox{-1.7} & \mbox{-1.7} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-1.7} & \mbox{-2.3} & \mbox{-1.7} & \mbox{-1.6} & \mbox{-1.7} & \mbox{-1.7} & \mbox{-1.7} & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.2} & \mbox{-2.2} & \mbox{-2.2} & \mbox{-2.6} & \mbox{-2.2} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-2.4} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-2.2} & \mbox{-2.2} & \mbox{-3.3} & \mbox{-2.2} & \mbox{-2.1} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-2.3} & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.5} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-2.2} & \mbox{-2.1} & b & \mbox{-2.1} & \mbox{-2.1} & b & \mbox{-2.1} & \mbox{-2.0} & \mbox{-1.5} & \mbox{-2.2} & \mbox{-2.1} & b & \mbox{-2.2} & \mbox{-2.1} & \mbox{-1.5} & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.3} & \mbox{-3.1} & \mbox{-2.6} & \mbox{-2.4} & \mbox{-2.7} & \mbox{-2.9} & \mbox{-2.5} & \mbox{-2.7} & \mbox{-2.7} & \mbox{-2.8} & \mbox{-3.0} & \mbox{-2.7} & \mbox{-2.5} & \mbox{-2.8} & \mbox{-2.8} & \mbox{-2.9} & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.8} & \mbox{-1.8} & \mbox{-1.8} & \mbox{-2.5} & \mbox{-2.3} & \mbox{-2.1} & \mbox{-2.3} & \mbox{-2.4} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-1.6} & \mbox{-2.4} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-2.8} & \textbf{-2.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.8} & \mbox{-2.9} & \mbox{-2.9} & \mbox{-3.5} & \mbox{-3.0} & \mbox{-2.8} & \mbox{-3.1} & \mbox{-3.2} & \mbox{-2.9} & \mbox{-3.1} & \mbox{-3.2} & \mbox{-3.0} & \mbox{-3.6} & \mbox{-3.1} & \mbox{-2.9} & \mbox{-3.0} & \mbox{-3.2} & \mbox{-3.0} & \textbf{-3.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-2.3} & \mbox{-2.1} & \mbox{-2.0} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-2.0} & \mbox{-2.1} & \mbox{-2.0} & \mbox{-1.1} & \mbox{-1.7} & \mbox{-2.2} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-1.2} & \mbox{-1.2} & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-1.9} & \mbox{-1.7} & \mbox{-1.6} & \mbox{-1.7} & \mbox{-1.8} & \mbox{-1.6} & \mbox{-1.7} & \mbox{-1.7} & \mbox{-1.7} & \mbox{-2.1} & \mbox{-1.7} & \mbox{-1.6} & \mbox{-2.2} & \mbox{-1.8} & \mbox{-1.8} & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.3} & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & \textbf{-2.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.9} & \mbox{-2.0} & \mbox{-2.0} & \mbox{-2.7} & \mbox{-1.9} & \mbox{-2.2} & \mbox{-2.4} & \mbox{-2.3} & \mbox{-2.0} & \mbox{-2.1} & \mbox{-1.9} & \mbox{-2.3} & \mbox{-2.7} & \mbox{-2.4} & \mbox{-2.2} & \mbox{-2.5} & \mbox{-2.3} & \mbox{-2.0} & \textbf{-2.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-1.5} & \mbox{-1.6} & \mbox{-1.6} & \mbox{-2.6} & \mbox{-1.9} & \mbox{-1.8} & \mbox{-2.0} & \mbox{-2.2} & \mbox{-1.8} & \mbox{-2.0} & \mbox{-2.0} & \mbox{-2.1} & \mbox{-2.2} & \mbox{-2.0} & \mbox{-1.9} & \mbox{-2.1} & \mbox{-2.1} & \mbox{-2.2} & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-9.6} & \mbox{-9.7} & \mbox{-9.7} & \mbox{-9.8} & \mbox{-9.1} & \mbox{-8.9} & \mbox{-9.4} & \mbox{-9.5} & \mbox{-9.0} & \mbox{-9.3} & \mbox{-9.4} & \mbox{-9.6} & \mbox{-10.0} & \mbox{-9.2} & \mbox{-9.0} & \mbox{-9.4} & \mbox{-9.5} & \mbox{-9.6} & \textbf{-9.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \mbox{-11.1} & \mbox{-11.2} & \mbox{-11.2} & \mbox{-11.6} & \mbox{-10.8} & \mbox{-10.6} & \mbox{-11.1} & \mbox{-11.2} & \mbox{-10.7} & \mbox{-11.0} & \mbox{-11.1} & \mbox{-11.3} & \mbox{-11.7} & \mbox{-10.9} & \mbox{-10.7} & \mbox{-11.2} & \mbox{-11.2} & \mbox{-11.3} & \textbf{-11.4}  \\
\hline
\multicolumn{20}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{1) F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-7.8} & \mbox{-7.6} & \mbox{-7.7} & \mbox{-10.0} & \mbox{-6.8} & \mbox{-6.4} & \mbox{-7.5} & \mbox{-8.4} & \mbox{-6.5} & \mbox{-7.1} & \mbox{-7.2} & \mbox{-7.5} & \mbox{-8.2} & \mbox{-6.8} & \mbox{-6.5} & \mbox{-7.6} & \mbox{-7.3} & \mbox{-7.5} & \textbf{-7.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{2) SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-1.6} & \mbox{-1.4} & \mbox{-1.4} & \mbox{-2.7} & \mbox{-2.3} & \mbox{-2.2} & \mbox{-2.4} & \mbox{-2.5} & \mbox{-2.2} & \mbox{-2.3} & \mbox{-2.3} & \mbox{-2.4} & \mbox{-2.4} & \mbox{-2.4} & \mbox{-2.2} & \mbox{-2.5} & \mbox{-2.4} & \mbox{-2.5} & \textbf{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{3) NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-5.3} & \mbox{-5.1} & \mbox{-5.1} & \mbox{-5.2} & \mbox{-4.8} & \mbox{-4.6} & \mbox{-4.9} & \mbox{-5.0} & \mbox{-4.7} & \mbox{-4.9} & \mbox{-4.7} & \mbox{-4.8} & \mbox{-5.9} & \mbox{-4.9} & \mbox{-4.6} & \mbox{-4.9} & \mbox{-4.8} & \mbox{-4.9} & \textbf{-5.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{4) CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-7.0} & \mbox{-6.8} & \mbox{-6.8} & \mbox{-7.3} & \mbox{-6.3} & \mbox{-6.0} & \mbox{-6.2} & \mbox{-6.8} & \mbox{-6.1} & \mbox{-6.3} & \mbox{-6.1} & \mbox{-6.1} & \mbox{-8.0} & \mbox{-6.4} & \mbox{-6.0} & \mbox{-6.3} & \mbox{-6.1} & \mbox{-6.2} & \textbf{-6.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{5) NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-1.9} & \mbox{-1.8} & \mbox{-1.8} & b & \mbox{-2.1} & b & \mbox{-2.3} & b & b & \mbox{-2.2} & \mbox{-2.1} & \mbox{-2.2} & b & \mbox{-2.1} & b & b & \mbox{-2.2} & b & \textbf{-1.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{6) ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-4.3} & \mbox{-4.2} & \mbox{-4.3} & \mbox{-6.0} & \mbox{-5.1} & \mbox{-4.8} & \mbox{-5.4} & \mbox{-5.5} & \mbox{-4.9} & \mbox{-5.2} & \mbox{-5.3} & \mbox{-5.3} & \mbox{-5.2} & \mbox{-5.1} & \mbox{-4.8} & \mbox{-5.4} & \mbox{-5.4} & \mbox{-5.4} & \textbf{-4.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{7) OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.3} & \mbox{-3.2} & \mbox{-3.2} & \mbox{-4.3} & \mbox{-3.4} & \mbox{-3.1} & \mbox{-3.5} & \mbox{-3.9} & \mbox{-3.3} & \mbox{-3.5} & \mbox{-3.5} & \mbox{-3.6} & \mbox{-3.9} & \mbox{-3.5} & \mbox{-3.2} & \mbox{-3.6} & \mbox{-3.5} & \mbox{-5.2} & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{8) NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-7.4} & \mbox{-7.2} & \mbox{-7.3} & \mbox{-8.4} & \mbox{-7.5} & \mbox{-7.2} & \mbox{-8.2} & \mbox{-7.9} & \mbox{-7.3} & \mbox{-7.8} & \mbox{-8.0} & \mbox{-8.2} & \mbox{-8.0} & \mbox{-7.6} & \mbox{-7.3} & \mbox{-8.2} & \mbox{-8.1} & \mbox{-8.3} & \textbf{-7.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{9) FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-0.8} & \mbox{-0.7} & \mbox{-0.7} & \mbox{-1.2} & \mbox{-0.9} & \mbox{-0.7} & \mbox{-1.0} & \mbox{-1.1} & \mbox{-0.8} & \mbox{-0.9} & \mbox{-0.9} & \mbox{-0.9} & b & \mbox{-0.9} & \mbox{-0.8} & \mbox{-1.0} & \mbox{-0.9} & \mbox{-1.0} & \textbf{-0.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{10) CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-3.9} & \mbox{-3.7} & \mbox{-3.7} & \mbox{-4.4} & \mbox{-3.7} & \mbox{-3.4} & \mbox{-3.8} & \mbox{-4.0} & \mbox{-3.5} & \mbox{-3.7} & \mbox{-3.6} & \mbox{-3.7} & \mbox{-4.5} & \mbox{-3.8} & \mbox{-3.5} & \mbox{-3.9} & \mbox{-3.7} & \mbox{-3.8} & \textbf{-3.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{11) CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-4.4} & \mbox{-4.2} & \mbox{-4.2} & \mbox{-5.5} & \mbox{-4.1} & \mbox{-3.9} & \mbox{-4.1} & \mbox{-4.8} & \mbox{-4.1} & \mbox{-4.1} & \mbox{-4.1} & \mbox{-4.2} & \mbox{-4.7} & \mbox{-4.2} & \mbox{-3.9} & \mbox{-4.2} & \mbox{-4.2} & \mbox{-4.2} & \textbf{-4.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{12) F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & b & b & \mbox{-3.9} & \mbox{-3.5} & \mbox{-3.2} & \mbox{-3.3} & \mbox{-3.7} & \mbox{-3.3} & \mbox{-3.4} & \mbox{-3.5} & \mbox{-3.5} & b & \mbox{-3.6} & \mbox{-3.2} & \mbox{-3.4} & \mbox{-3.5} & \mbox{-3.5} & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{13) SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-2.8} & \mbox{-2.6} & \mbox{-2.6} & \mbox{-3.7} & \mbox{-3.2} & \mbox{-3.1} & \mbox{-3.5} & \mbox{-3.5} & \mbox{-3.2} & \mbox{-3.4} & \mbox{-3.4} & \mbox{-3.5} & \mbox{-3.5} & \mbox{-3.3} & \mbox{-3.2} & \mbox{-3.6} & \mbox{-4.8} & \mbox{-3.6} & \textbf{-2.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{14) NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-34.2} & \mbox{-33.9} & \mbox{-34.0} & \mbox{-34.8} & \mbox{-33.3} & \mbox{-32.9} & \mbox{-33.7} & \mbox{-34.1} & \mbox{-33.1} & \mbox{-33.5} & \mbox{-33.7} & \mbox{-34.0} & \mbox{-34.2} & \mbox{-33.4} & \mbox{-33.0} & \mbox{-33.8} & \mbox{-33.7} & \mbox{-34.0} & \textbf{-33.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{76.8pt}|}{\textbf{15) NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \mbox{-39.0} & \mbox{-38.8} & \mbox{-38.8} & \mbox{-40.0} & \mbox{-38.3} & \mbox{-37.9} & \mbox{-38.8} & \mbox{-39.1} & \mbox{-38.1} & \mbox{-38.6} & \mbox{-38.8} & \mbox{-39.0} & \mbox{-39.1} & \mbox{-38.4} & \mbox{-38.0} & \mbox{-38.9} & \mbox{-38.8} & \mbox{-39.1} & \textbf{-38.8}  \\
\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{|>{\centering\arraybackslash}m{69.4pt}|>{\centering\arraybackslash}m{20.8pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{18.9pt}|}
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\multirow{3}{53.4pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{43.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{DF-RMP2-F12/\allowbreak{}VDZ-F12}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2/\allowbreak{}AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3/\allowbreak{}AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(DQ)/} \textbf{AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(SDQ)/} \textbf{AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{CCSD/} \textbf{AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{QCISD/} \textbf{AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP2(FULL)/\allowbreak{}AVTZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP3(FULL)/\allowbreak{}AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(}\textbf{DQ,FULL}\textbf{)/} \textbf{AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{MP4(}\textbf{SDQ,FULL}\textbf{)/} \textbf{AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{CCSD(FULL)/} \textbf{AV}\textbf{D}\textbf{Z}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{QCISD(FULL)/\allowbreak{}AVDZ}}}}} & \multicolumn{2}{>{\centering\arraybackslash}m{41.6pt}|}{\makebox[\linewidth][c]{\rotatebox{90}{\rbx{\textbf{M06-2X/\allowbreak{}AVTZ}}}}}  \\
\cline{2-29}
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}} & \textbf{R} & \textbf{\ensuremath{\angle}}  \\
\cline{2-29}
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{} & \multicolumn{28}{>{\centering\arraybackslash}m{635.2pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{2.869} & \textbf{178.8} & 2.865 & 180.0 & 3.012 & 180.0 & 3.048 & 180.0 & 2.951 & 180.0 & 2.938 & 180.0 & 2.935 & 180.0 & 2.905 & 180.0 & 2.998 & 180.0 & 3.032 & 180.0 & 2.957 & 180.0 & 2.921 & 180.0 & 2.919 & 180.0 & 2.648 & 179.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.327} & \textbf{180.0} & 3.255 & 179.8 & 3.242 & 180.0 & 3.296 & 179.3 & 3.284 & 179.3 & 3.296 & 179.8 & 3.246 & 180.0 & 3.242 & 179.2 & 3.220 & 180.0 & 3.292 & 179.3 & 3.252 & 179.4 & 3.264 & 179.8 & 3.261 & 179.8 & 3.021 & 179.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.428} & \textbf{180.0} & 3.388 & 179.9 & 3.437 & 180.0 & 3.454 & 180.0 & 3.386 & 180.0 & 3.428 & 180.0 & 3.418 & 180.0 & 3.292 & 180.0 & 3.417 & 180.0 & 3.387 & 180.0 & 3.396 & 180.0 & 3.407 & 180.0 & 3.397 & 180.0 & 3.018 & 179.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.262} & \textbf{179.6} & 3.185 & 180.0 & 3.249 & 180.0 & 3.271 & 180.0 & 3.208 & 180.0 & 3.235 & 180.0 & 3.227 & 180.0 & 3.092 & 180.0 & 3.230 & 180.0 & 3.250 & 180.0 & 3.214 & 180.0 & 3.217 & 180.0 & 3.209 & 180.0 & 2.976 & 180  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.295} & \textbf{179.4} & 3.247 & 179.3 & 3.267 & 179.8 & b & b & 3.274 & 178.9 & 3.281 & 178.7 & 3.297 & 176.9 & 3.187 & 179.9 & 3.264 & 173.9 & b & b & 3.273 & 180.0 & 3.276 & 180.0 & 3.281 & 177.0 & 3.002 & 169.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.160} & \textbf{169.8} & 2.972 & 178.5 & 3.073 & 176.1 & 3.112 & 175.7 & 3.039 & 178.6 & 3.047 & 177.6 & 3.030 & 177.8 & 3.039 & 172.8 & 3.047 & 177.4 & 3.085 & 178.7 & 3.013 & 178.2 & 3.025 & 178.5 & 3.006 & 178.9 & 2.824 & 179.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.212} & \textbf{179.7} & 3.172 & 178.7 & 3.212 & 179.1 & 3.231 & 178.6 & 3.210 & 179.5 & 3.222 & 178.7 & 3.217 & 178.3 & 3.133 & 174.0 & 3.205 & 178.7 & 3.223 & 178.8 & 3.201 & 179.2 & 3.211 & 179.4 & 3.140 & 178.3 & 2.928 & 177.4  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.092} & \textbf{173.9} & 3.051 & 177.5 & 3.111 & 178.8 & 3.135 & 178.8 & 3.112 & 179.9 & 3.079 & 178.9 & 3.170 & 180.0 & 3.001 & 178.8 & 3.096 & 179.1 & 3.118 & 179.8 & 3.160 & 180.0 & 3.051 & 178.4 & 3.169 & 180.0 & 2.928 & 176.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.346} & \textbf{178.0} & 3.243 & 179.9 & 3.257 & 180.0 & 3.279 & 180.0 & 3.262 & 180.0 & 3.272 & 180.0 & 3.393 & 180.0 & 3.338 & 180.0 & 3.244 & 180.0 & 3.265 & 180.0 & 3.249 & 180.0 & 3.376 & 180.0 & 3.368 & 180.0 & 3.022 & 179.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.457} & \textbf{180.0} & 3.308 & 179.6 & 3.344 & 180.0 & 3.366 & 180.0 & 3.333 & 180.0 & 3.341 & 179.6 & 3.331 & 180.0 & 3.311 & 179.6 & 3.320 & 180.0 & 3.340 & 180.0 & 3.243 & 179.9 & 3.325 & 180.0 & 3.309 & 180.0 & 3.023 & 179.5  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.088} & \textbf{173.6} & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & 2.891 & 177.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.234} & \textbf{162.7} & 3.200 & 175.1 & 3.228 & 175.5 & 3.260 & 180.0 & 3.239 & 179.8 & 3.211 & 177.5 & 3.244 & 175.7 & 3.149 & 171.6 & 3.227 & 179.7 & 3.253 & 179.9 & 3.260 & 175.4 & 3.247 & 174.2 & 3.186 & 177.2 & 2.970 & 177.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{3.329} & \textbf{180.0} & 3.242 & 179.2 & 3.312 & 179.1 & 3.299 & 179.0 & 3.281 & 179.0 & 3.291 & 179.7 & 3.287 & 179.5 & 3.229 & 179.3 & 3.275 & 179.8 & 3.296 & 179.0 & 3.258 & 179.9 & 3.265 & 179.9 & 3.251 & 180.0 & 3.021 & 178.5  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{2.947} & \textbf{179.4} & 2.940 & 180.0 & 3.007 & 180.0 & 3.023 & 180.0 & 2.981 & 180.0 & 2.969 & 180.0 & 2.957 & 180.0 & 2.923 & 180.0 & 2.999 & 180.0 & 3.015 & 180.0 & 2.973 & 180.0 & 2.963 & 180.0 & 2.949 & 180.0 & 2.693 & 178.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{2.941} & \textbf{176.4} & 2.919 & 176.8 & 2.982 & 175.7 & 2.994 & 175.7 & 2.955 & 180.0 & 2.948 & 176.4 & 2.934 & 176.7 & 2.905 & 177.3 & 2.975 & 175.9 & 2.984 & 176.5 & 2.948 & 176.4 & 2.944 & 176.6 & 2.931 & 176.7 & 2.713 & 178.9  \\
\hline
\multicolumn{29}{|>{\centering\arraybackslash}m{708.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.616} & \textbf{180.0} & 2.442 & 180.0 & 2.691 & 180.0 & 2.718 & 180.0 & 2.631 & 180.0 & 2.649 & 180.0 & 2.634 & 180.0 & 2.561 & 180.0 & 2.683 & 180.0 & 2.714 & 180.0 & 2.625 & 180.0 & 2.643 & 180.0 & 2.627 & 180.0 & 2.596 & 180.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{SF}\textbf{\textsubscript{6}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{3.345} & \textbf{180.0} & 3.166 & 177.2 & 3.224 & 179.8 & 3.247 & 179.8 & 3.214 & 180.0 & 3.221 & 179.8 & 3.210 & 179.8 & 3.200 & 176.7 & 3.209 & 179.8 & 3.237 & 180.0 & 3.198 & 180.0 & 3.212 & 180.0 & 3.196 & 179.8 & 3.634 & 177.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{3.160} & \textbf{180.0} & 3.141 & 180.0 & 3.177 & 180.0 & 3.197 & 180.0 & 3.171 & 180.0 & 3.184 & 180.0 & 3.176 & 180.0 & 3.121 & 180.0 & 3.171 & 180.0 & 3.190 & 180.0 & 3.164 & 180.0 & 3.177 & 180.0 & 3.169 & 180.0 & 3.205 & 180.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.960} & \textbf{178.7} & 2.924 & 180.0 & 2.991 & 180.0 & 3.009 & 180.0 & 2.981 & 180.0 & 2.992 & 180.0 & 2.986 & 180.0 & 2.911 & 180.0 & 2.985 & 180.0 & 3.004 & 180.0 & 2.975 & 180.0 & 2.985 & 180.0 & 2.980 & 180.0 & 3.031 & 180.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{3.209} & \textbf{179.1} & b & b & 3.182 & 176.8 & b & b & 3.149 & 178.0 & 3.178 & 176.5 & 3.173 & 176.7 & b & b & 3.177 & 176.9 & b & b & b & b & 3.179 & 177.9 & b & b & 3.448 & 168.2  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{ClF}\textbf{\textsubscript{3}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.965} & \textbf{179.4} & 2.763 & 179.4 & 2.878 & 179.4 & 2.908 & 179.4 & 2.851 & 179.7 & 2.865 & 178.9 & 2.857 & 179.4 & 2.871 & 177.7 & 2.868 & 179.4 & 2.902 & 179.6 & 2.842 & 179.7 & 2.856 & 179.7 & 2.847 & 179.4 & 2.924 & 179.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{OF}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.942} & \textbf{176.7} & 2.838 & 176.2 & 2.926 & 168.8 & 2.996 & 179.3 & 2.942 & 179.0 & 2.951 & 178.4 & 2.937 & 177.8 & 2.857 & 161.8 & 2.920 & 168.8 & 2.986 & 179.0 & 2.926 & 179.6 & 2.950 & 179.0 & 2.934 & 178.4 & 2.973 & 157.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.846} & \textbf{178.8} & 2.776 & 178.9 & 2.868 & 178.7 & 2.883 & 178.7 & 2.823 & 179.7 & 2.840 & 178.7 & 2.829 & 178.7 & 2.803 & 173.7 & 2.864 & 178.7 & 2.878 & 179.6 & 2.818 & 180.0 & 2.838 & 179.6 & 2.825 & 178.7 & 2.849 & 173.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{3.444} & \textbf{179.6} & 3.312 & 180.0 & 3.362 & 180.0 & 3.391 & 180.0 & 3.347 & 180.0 & 3.371 & 180.0 & 3.356 & 180.0 & b & b & 3.349 & 180.0 & 3.376 & 180.0 & 3.336 & 180.0 & 3.355 & 180.0 & 3.344 & 180.0 & 3.648 & 180.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{3.227} & \textbf{180.0} & 3.153 & 180.0 & 3.204 & 180.0 & 3.216 & 180.0 & 3.193 & 180.0 & 3.206 & 180.0 & 3.201 & 180.0 & 3.155 & 180.0 & 3.198 & 180.0 & 3.201 & 180.0 & 3.195 & 180.0 & 3.198 & 180.0 & 3.188 & 180.0 & 3.409 & 180.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{CF}\textbf{\textsubscript{3}}\textbf{OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.869} & \textbf{178.8} & 2.763 & 177.9 & 2.908 & 173.6 & 2.940 & 176.2 & 2.888 & 174.3 & 2.897 & 174.0 & 2.890 & 176.3 & 2.833 & 177.4 & 2.901 & 173.6 & 2.931 & 173.7 & 2.881 & 174.2 & 2.890 & 173.9 & 2.883 & 176.3 & 2.932 & 176.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{F}\textbf{\textsubscript{3}}\textbf{NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & b & b & 2.935 & 159.9 & 3.067 & 177.8 & 3.094 & 177.7 & 3.054 & 179.1 & 3.065 & 177.6 & 3.057 & 177.7 & b & b & 3.062 & 177.8 & 3.090 & 177.4 & 3.049 & 179.1 & 3.060 & 177.5 & 3.052 & 177.7 & 3.186 & 175.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{SF}\textbf{\textsubscript{5}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{3.236} & \textbf{179.7} & 3.106 & 179.9 & 3.160 & 179.6 & 3.178 & 179.8 & 3.139 & 179.8 & 3.159 & 180.0 & 3.140 & 179.7 & 3.139 & 179.3 & 3.153 & 179.7 & 3.166 & 179.8 & 3.128 & 179.8 & 3.141 & 179.8 & 3.131 & 179.7 & 3.419 & 172.4  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.647} & \textbf{180.0} & 2.596 & 180.0 & 2.668 & 180.0 & 2.680 & 180.0 & 2.646 & 180.0 & 2.648 & 180.0 & 2.639 & 180.0 & 2.630 & 180.0 & 2.665 & 180.0 & 2.676 & 180.0 & 2.644 & 180.0 & 2.647 & 180.0 & 2.637 & 180.0 & 2.590 & 180.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{69.4pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{2.627} & \textbf{177.3} & 2.581 & 178.2 & 2.638 & 177.4 & 2.647 & 177.4 & 2.615 & 179.9 & 2.622 & 177.7 & 2.614 & 177.9 & 2.610 & 177.6 & 2.635 & 177.5 & 2.646 & 177.5 & 2.615 & 179.9 & 2.616 & 179.9 & 2.612 & 177.9 & 2.581 & 178.1  \\
\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{|>{\centering\arraybackslash}p{65.8pt}|>{\centering\arraybackslash}p{15.7pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{17.3pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{17.3pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{17.3pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{17.3pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{17.3pt}>{\centering\arraybackslash}p{27.4pt}>{\centering\arraybackslash}m{10.4pt}|>{\centering\arraybackslash}m{10.4pt}>{\centering\arraybackslash}p{27.4pt}>{\centering\arraybackslash}m{10.4pt}|>{\centering\arraybackslash}m{10.4pt}>{\centering\arraybackslash}p{27.4pt}>{\centering\arraybackslash}m{10.4pt}|>{\centering\arraybackslash}m{10.4pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{15.7pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{15.7pt}>{\centering\arraybackslash}p{27.4pt}|>{\centering\arraybackslash}p{15.7pt}>{\centering\arraybackslash}p{27.4pt}|}
\hline
\multicolumn{28}{|>{\centering\arraybackslash}p{708.5pt}|}{\textbf{SEFB-15 data set: }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-28}
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{HF}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{M06-L}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{MN15-L}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{M11-L}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{M05}} & \multicolumn{3}{>{\centering\arraybackslash}p{62.3pt}|}{\textbf{M06}} & \multicolumn{3}{>{\centering\arraybackslash}p{54.9pt}|}{\textbf{M05-2X}} & \multicolumn{3}{>{\centering\arraybackslash}p{54.9pt}|}{\textbf{M06-2X}} & \multicolumn{2}{>{\centering\arraybackslash}p{41.1pt}|}{\textbf{M06-HF}} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{M08-HX}} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{MN15}} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{M11}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}.CH}\textbf{\textsubscript{3}}} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{\textbf{q}} & \textbf{E} & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{\textbf{q}} & \textbf{E} & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{\textbf{q}} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 0.00 & -872.1 & 0.00 & -934.1 & 0.00 & -940.6 & 0.00 & -897.0 & 0.00 & -885.1 & 0.00 & -901.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -885.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -910.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -895.2 & 0.00 & -925.3 & 0.00 & -927.8 & 0.00 & -911.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -1047.2 & 0.00 & -1084.7 & 0.00 & -1070.4 & 0.00 & -1000.7 & 0.00 & -1006.0 & 0.00 & -1026.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1023.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1042.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -985.7 & 0.00 & -1031.1 & 0.00 & -1057.4 & 0.00 & -1033.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -974.1 & b & b & 0.00 & -1034.4 & 0.00 & -1026.6 & 0.00 & -1047.6 & 0.00 & -1060.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1039.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1031.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{b} & b & 0.00 & -1039.7 & 0.00 & -1034.4 & 0.00 & -1029.2  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -997.6 & b & b & 0.00 & -1046.7 & b & b & 0.00 & -1048.3 & 0.00 & -1061.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1043.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1040.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{b} & b & 0.00 & -1049.0 & 0.00 & -1047.7 & 0.00 & -1036.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -1100.7 & 0.00 & -1207.1 & 0.00 & -1153.9 & b & b & 0.00 & -1161.0 & b & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1178.0 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{b} & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1088.9 & b & b & 0.00 & -1179.8 & 0.00 & -1148.8  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -789.6 & 0.00 & -872.6 & 0.00 & -870.9 & 0.00 & -835.2 & 0.00 & -837.2 & 0.00 & -840.9 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -817.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -828.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -788.7 & 0.00 & -841.3 & 0.00 & -849.7 & 0.00 & -832.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -960.5 & 0.00 & -1009.7 & 0.00 & -1018.3 & 0.00 & -971.2 & 0.00 & -974.9 & 0.00 & -981.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -977.0 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -995.1 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -979.6 & 0.00 & -1009.2 & 0.00 & -1010.6 & 0.00 & -999.8  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -835.7 & 0.00 & -833.6 & 0.00 & -856.5 & 0.00 & -795.8 & 0.00 & -803.7 & 0.00 & -819.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -809.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -828.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -820.8 & 0.00 & -843.8 & 0.00 & -861.1 & 0.00 & -831.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -1005.2 & 0.00 & -1160.0 & 0.00 & -1070.8 & b & b & b & b & 0.00 & -1121.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1102.9 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1102.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1047.4 & 0.00 & -1090.5 & 0.00 & -1110.0 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{CF\textsubscript{3}CCF..CH\textsubscript{3}} & 0.00 & -969.9 & b & b & 0.00 & -1052.8 & 0.00 & -1040.2 & 0.00 & -1058.3 & b & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1053.1 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1043.1 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -988.4 & 0.00 & -1047.3 & 0.00 & -1053.9 & 0.00 & -1029.2  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & b & b & 0.00 & -995.0 & 0.00 & -999.5 & 0.00 & -952.2 & 0.00 & -947.4 & 0.00 & -961.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -949.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -970.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -949.8 & 0.00 & -985.1 & 0.00 & -985.5 & 0.00 & -971.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -918.0 & 0.00 & -987.6 & 0.00 & -910.9 & 0.00 & -937.8 & 0.00 & -946.4 & 0.00 & -960.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -942.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -958.0 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -922.6 & 0.00 & -968.5 & 0.00 & -986.0 & 0.00 & -965.5  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.00 & -1039.3 & 0.00 & -1172.7 & 0.00 & -1131.7 & b & b & 0.00 & -1119.8 & b & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1128.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1129.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1076.8 & 0.00 & -1119.9 & 0.00 & -1138.7 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 0.00 & -465.4 & \textbf{0.15} & \textbf{-523.9} & \textbf{0.15} & \textbf{-498.0} & b & b & \textbf{0.05} & \textbf{-484.5} & \textbf{0.05} & -489.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -497.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -496.1 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -468.2 & 0.00 & -500.5 & 0.00 & -500.8 & 0.00 & -504.4  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 0.00 & -461.7 & \textbf{0.15} & \textbf{-531.4} & \textbf{0.10} & \textbf{-502.2} & \textbf{0.20} & \textbf{-469.9} & \textbf{0.05} & \textbf{-489.5} & \textbf{0.05} & -499.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -500.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -489.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -453.5 & 0.00 & -491.5 & 0.00 & -502.2 & 0.00 & -502.4  \\
\hline
\multicolumn{28}{|>{\centering\arraybackslash}p{708.5pt}|}{\textbf{CSFB-14 data set:}\textbf{ DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ }\textbf{complexes}}  \\
\cline{2-28}
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{HF}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{M06-L}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{MN15-L}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{M11-L}} & \multicolumn{2}{>{\centering\arraybackslash}p{48.6pt}|}{\textbf{M05}} & \multicolumn{3}{>{\centering\arraybackslash}p{62.3pt}|}{\textbf{M06}} & \multicolumn{3}{>{\centering\arraybackslash}p{54.9pt}|}{\textbf{M05-2X}} & \multicolumn{3}{>{\centering\arraybackslash}p{54.9pt}|}{\textbf{M06-2X}} & \multicolumn{2}{>{\centering\arraybackslash}p{41.1pt}|}{\textbf{M06-HF}} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{M08-HX}} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{MN15}} & \multicolumn{2}{>{\centering\arraybackslash}p{47.1pt}|}{\textbf{M11}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{\textbf{q}} & \textbf{E} & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{\textbf{q}} & \textbf{E} & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{\textbf{q}} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 0.00 & -910.0 & 0.00 & -1012.8 & 0.00 & -1043.5 & 0.00 & -998.0 & 0.00 & -995.3 & 0.00 & -1003.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1011.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1025.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1034.1 & 0.00 & -1039.0 & 0.00 & -1035.6 & 0.00 & -1039.4  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -1085.1 & 0.00 & -1163.3 & 0.00 & -1173.3 & 0.00 & -1101.7 & 0.00 & -1116.2 & 0.00 & -1128.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1149.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1157.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1124.5 & 0.00 & -1144.8 & 0.00 & -1165.2 & 0.00 & -1161.4  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -1011.8 & b & b & 0.00 & -1138.0 & 0.00 & -1127.3 & 0.00 & -1158.5 & 0.00 & -1162.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1164.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1145.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{b} & b & 0.00 & -1153.6 & 0.00 & -1142.8 & 0.00 & -1155.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -1035.6 & b & b & 0.00 & -1149.6 & b & b & 0.00 & -1158.5 & 0.00 & -1163.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1169.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1155.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{b} & b & 0.00 & -1162.7 & 0.00 & -1155.5 & 0.00 & -1164.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -1138.7 & 0.00 & -1285.7 & 0.00 & -1256.8 & b & b & b & b & 0.00 & -1271.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1303.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{b} & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1227.7 & b & b & 0.00 & -1287.7 & 0.00 & -1276.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -827.6 & 0.00 & -951.2 & 0.00 & -973.9 & 0.00 & -936.1 & 0.00 & -947.4 & 0.00 & -942.9 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -942.9 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -943.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -927.6 & 0.00 & -955.0 & 0.00 & -957.5 & 0.00 & -960.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -998.4 & 0.00 & -1088.3 & 0.00 & -1121.2 & 0.00 & -1072.2 & 0.00 & -1085.1 & 0.00 & -1083.7 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1102.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1110.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1118.5 & 0.00 & -1122.9 & 0.00 & -1118.4 & 0.00 & -1127.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -873.6 & 0.00 & -912.3 & 0.00 & -959.5 & 0.00 & -896.7 & 0.00 & -913.9 & 0.00 & -921.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -935.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -943.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -959.7 & 0.00 & -957.5 & 0.00 & -968.9 & 0.00 & -959.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -1043.2 & 0.00 & -1238.7 & 0.00 & -1173.7 & b & b & b & b & 0.00 & -1223.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1228.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1217.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1186.3 & 0.00 & -1204.2 & 0.00 & -1217.8 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{CF\textsubscript{3}CCF..NH\textsubscript{3}} & 0.00 & -1007.8 & b & b & 0.00 & -1155.7 & 0.00 & -1141.2 & 0.00 & -1168.5 & b & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1178.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1158.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1127.2 & 0.00 & -1161.0 & 0.00 & -1161.7 & 0.00 & -1157.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & b & b & 0.00 & -1073.7 & 0.00 & -1102.4 & 0.00 & -1053.2 & 0.00 & -1057.6 & 0.00 & -1063.8 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1074.9 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1085.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1088.7 & 0.00 & -1098.8 & 0.00 & -1093.3 & 0.00 & -1098.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -956.0 & 0.00 & -1066.3 & 0.00 & -1012.6 & 0.00 & -1038.8 & 0.00 & -1056.6 & 0.00 & -1062.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1068.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1073.1 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1061.4 & 0.00 & -1082.2 & 0.00 & -1093.8 & 0.00 & -1093.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.00 & -1077.2 & 0.00 & -1251.3 & 0.00 & -1234.6 & b & b & 0.00 & -1230.0 & b & b & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1254.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1244.4 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -1215.7 & 0.00 & -1233.6 & 0.00 & -1246.5 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 0.00 & -503.4 & \textbf{0.10} & \textbf{-592.2} & \textbf{0.05} & \textbf{-589.7} & b & b & 0.00 & -592.4 & 0.00 & -589.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -623.3 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -611.2 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -607.1 & 0.00 & -614.1 & 0.00 & -608.7 & 0.00 & -632.2  \\
\multicolumn{1}{|>{\centering\arraybackslash}p{65.8pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}N\textbf{H}\textbf{\textsubscript{3}}} & 0.00 & -499.7 & \textbf{0.10} & \textbf{-600.1} & \textbf{0.05} & \textbf{-595.6} & \textbf{0.10} & \textbf{-555.3} & 0.00 & -598.4 & 0.00 & -600.1 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -626.6 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -604.5 & \multicolumn{2}{>{\centering\arraybackslash}p{23.5pt}|}{0.00} & -592.3 & 0.00 & -605.2 & 0.00 & -610.0 & 0.00 & -630.1  \\
\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{|>{\centering\arraybackslash}m{78.5pt}|>{\centering\arraybackslash}m{20.7pt}>{\centering\arraybackslash}m{26.4pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{27.9pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{27.6pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{27.6pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{27.6pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{27.6pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{22.4pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{22.4pt}|>{\centering\arraybackslash}m{20.7pt}>{\centering\arraybackslash}m{24.6pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{22.4pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{27.6pt}|>{\centering\arraybackslash}m{18.9pt}>{\centering\arraybackslash}m{22.4pt}|}
\hline
\multicolumn{25}{|>{\centering\arraybackslash}m{708.5pt}|}{\textbf{SEFB-15 data set: }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-25}
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{51.0pt}|}{\textbf{HF}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.7pt}|}{\textbf{M06-L}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{MN15-L}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{M11-L}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{M05}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{M06}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M05-2X}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M06-2X}} & \multicolumn{2}{>{\centering\arraybackslash}m{49.1pt}|}{\textbf{M06-HF}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M08-HX}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{MN15}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M11}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{0.50} & \textbf{88.9} & 0.50 & -217.1 & 0.50 & -202.2 & 0.50 & -201.4 & 0.50 & -150.0 & 0.50 & -156.3 & 0.45 & -77.1 & 0.50 & -83.8 & \textbf{0.70} & \textbf{23.5} & 0.50 & -90.6 & 0.50 & -121.2 & 0.45 & -30.5  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{33.1} & 0.50 & -179.9 & 0.50 & -150.6 & 0.45 & -157.8 & 0.50 & -122.0 & 0.50 & -131.6 & 0.50 & -67.1 & 0.50 & -74.8 & \textbf{0.75} & \textbf{6.3} & 0.50 & -80.6 & 0.50 & -89.0 & 0.40 & -18.8  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{33.6} & b & b & 0.50 & -143.8 & 0.50 & -161.4 & 0.45 & -115.6 & 0.50 & -109.2 & 0.50 & -57.8 & 0.50 & -61.7 & \textbf{b} & \textbf{b} & 0.45 & -79.4 & 0.50 & -88.5 & 0.45 & -13.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{33.5} & b & b & 0.50 & -150.5 & b & b & 0.45 & -122.9 & 0.45 & -116.1 & 0.45 & -59.3 & 0.50 & -60.7 & \textbf{b} & \textbf{b} & 0.45 & -80.8 & 0.50 & -90.5 & 0.35 & -15.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{32.4} & 0.45 & -160.8 & 0.50 & -136.9 & b & b & 0.50 & -118.7 & b & b & 0.45 & -60.5 & b & b & \textbf{0.45} & \textbf{-10.8} & b & b & 0.50 & -92.6 & 0.35 & -15.8  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{68.0} & 0.50 & -190.1 & 0.50 & -183.1 & 0.50 & -184.5 & 0.50 & -132.7 & 0.50 & -138.8 & 0.50 & -70.9 & 0.50 & -78.4 & \textbf{0.70} & \textbf{13.9} & 0.50 & -83.0 & 0.50 & -108.0 & 0.40 & -18.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.55} & \textbf{84.2} & 0.50 & -200.1 & 0.50 & -186.2 & 0.50 & -185.2 & 0.50 & -137.8 & 0.50 & -144.3 & 0.45 & -72.7 & 0.50 & -79.7 & \textbf{0.70} & \textbf{17.8} & 0.50 & -86.4 & 0.50 & -111.4 & 0.40 & -24.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{74.8} & 0.50 & -184.5 & 0.50 & -180.5 & 0.50 & -181.5 & 0.50 & -126.0 & 0.50 & -132.5 & 0.50 & -66.5 & 0.50 & -72.7 & \textbf{0.60} & \textbf{20.4} & 0.50 & -77.8 & 0.50 & -103.1 & 0.40 & -15.7  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{32.1} & 0.45 & -141.0 & 0.50 & -135.2 & b & b & b & b & 0.50 & -114.4 & 0.45 & -57.3 & 0.45 & -61.6 & \textbf{0.35} & \textbf{-9.6} & 0.35 & -79.6 & 0.50 & -85.0 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.50} & \textbf{33.8} & b & b & 0.50 & -137.1 & 0.50 & -155.4 & 0.45 & -110.0 & b & b & 0.50 & -54.3 & 0.50 & -57.5 & \textbf{0.40} & \textbf{-6.6} & 0.45 & -75.1 & 0.50 & -85.7 & 0.35 & -14.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{b} & \textbf{b} & 0.50 & -196.8 & 0.50 & -180.3 & 0.50 & -180.3 & 0.50 & -131.9 & 0.50 & -139.8 & 0.45 & -67.1 & 0.50 & -74.2 & \textbf{0.70} & \textbf{23.7} & 0.50 & -81.1 & 0.50 & -106.5 & 0.40 & -19.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.55} & \textbf{82.5} & 0.50 & -189.3 & 0.45 & -139.4 & 0.50 & -178.3 & 0.50 & -127.1 & 0.50 & -136.2 & 0.45 & -67.7 & 0.50 & -74.7 & \textbf{0.70} & \textbf{19.5} & 0.50 & -81.0 & 0.50 & -103.3 & 0.40 & -20.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & \textbf{0.45} & \textbf{33.7} & 0.45 & -154.5 & 0.50 & -138.6 & b & b & 0.45 & -115.7 & b & b & 0.50 & -59.1 & 0.50 & -65.3 & \textbf{0.35} & \textbf{-10.8} & 0.45 & -78.8 & 0.50 & -89.6 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{0.50} & \textbf{34.3} & 0.50 & -175.2 & 0.50 & -161.2 & b & b & 0.50 & -128.7 & 0.50 & -131.6 & 0.45 & -71.5 & 0.50 & -74.9 & \textbf{0.25} & \textbf{-10.2} & 0.45 & -80.6 & 0.50 & -99.2 & 0.40 & -21.5  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & \textbf{0.50} & \textbf{35.8} & 0.45 & -172.2 & 0.50 & -157.3 & 0.50 & -168.9 & 0.45 & -126.1 & 0.50 & -130.8 & 0.50 & -66.2 & 0.50 & -67.5 & \textbf{0.20} & \textbf{-5.5} & 0.45 & -78.4 & 0.50 & -94.5 & 0.35 & -17.3  \\
\hline
\multicolumn{25}{|>{\centering\arraybackslash}m{708.5pt}|}{\textbf{CSFB-14 data set: }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-25}
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{51.0pt}|}{\textbf{HF}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.7pt}|}{\textbf{M06-L}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{MN15-L}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{M11-L}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{M05}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{M06}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M05-2X}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M06-2X}} & \multicolumn{2}{>{\centering\arraybackslash}m{49.1pt}|}{\textbf{M06-HF}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M08-HX}} & \multicolumn{2}{>{\centering\arraybackslash}m{50.3pt}|}{\textbf{MN15}} & \multicolumn{2}{>{\centering\arraybackslash}m{45.1pt}|}{\textbf{M11}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}.NH}\textbf{\textsubscript{3}}} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E} & \textbf{q} & \textbf{E}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{0.50} & \textbf{103.5} & 0.50 & -213.7 & 0.50 & -191.1 & 0.50 & -192.3 & 0.50 & -150.1 & 0.50 & -149.7 & 0.45 & -74.5 & 0.45 & -76.0 & \textbf{0.70} & \textbf{40.9} & 0.45 & -85.7 & 0.50 & -112.1 & 0.45 & -31.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{47.9} & 0.50 & -176.5 & 0.45 & -140.2 & 0.45 & -149.4 & 0.50 & -122.1 & 0.50 & -125.0 & 0.50 & -64.7 & 0.45 & -66.7 & \textbf{0.70} & \textbf{23.4} & 0.45 & -75.4 & 0.50 & -79.9 & 0.45 & -20.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{48.4} & b & b & 0.50 & -132.6 & 0.50 & -152.2 & 0.45 & -115.4 & 0.50 & -102.6 & 0.50 & -55.3 & 0.50 & -53.4 & \textbf{b} & \textbf{b} & 0.45 & -74.6 & 0.50 & -79.4 & 0.40 & -15.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{48.4} & b & b & 0.45 & -139.7 & b & b & 0.50 & -122.7 & 0.45 & -110.0 & 0.45 & -56.7 & 0.50 & -52.5 & \textbf{b} & \textbf{b} & 0.45 & -75.9 & 0.50 & -81.4 & 0.40 & -16.2  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{47.3} & 0.45 & -157.7 & 0.45 & -126.4 & b & b & b & b & 0.50 & -118.8 & 0.50 & -58.1 & b & b & \textbf{0.75} & \textbf{11.7} & b & b & 0.50 & -83.5 & 0.40 & -16.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.50} & \textbf{82.6} & 0.50 & -186.7 & 0.50 & -172.0 & 0.50 & -175.3 & 0.50 & -132.8 & 0.50 & -132.2 & 0.50 & -68.4 & 0.45 & -70.2 & \textbf{0.65} & \textbf{31.7} & 0.50 & -77.8 & 0.50 & -98.9 & 0.45 & -19.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.50} & \textbf{98.6} & 0.50 & -196.7 & 0.45 & -175.2 & 0.50 & -176.0 & 0.50 & -137.9 & 0.50 & -137.6 & 0.45 & -70.2 & 0.45 & -71.7 & \textbf{0.70} & \textbf{35.3} & 0.45 & -81.2 & 0.50 & -102.3 & 0.45 & -26.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.50} & \textbf{89.5} & 0.50 & -181.1 & 0.50 & -169.4 & 0.50 & -172.3 & 0.50 & -126.1 & 0.50 & -125.8 & 0.50 & -64.0 & 0.45 & -64.5 & \textbf{0.60} & \textbf{38.2} & 0.50 & -72.6 & 0.50 & -94.0 & 0.45 & -17.0  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{47.0} & 0.45 & -137.9 & 0.50 & -124.1 & b & b & b & b & 0.50 & -107.8 & 0.50 & -54.7 & 0.45 & -53.8 & \textbf{0.75} & \textbf{14.5} & 0.45 & -69.9 & 0.50 & -75.9 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{48.7} & b & b & 0.50 & -126.0 & 0.45 & -146.6 & 0.45 & -109.8 & b & b & 0.50 & -51.9 & 0.50 & -49.3 & \textbf{0.75} & \textbf{14.4} & 0.45 & -70.3 & 0.50 & -76.7 & 0.40 & -15.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & b & b & 0.50 & -193.4 & 0.45 & -169.5 & 0.50 & -171.1 & 0.50 & -132.0 & 0.50 & -133.2 & 0.45 & -64.6 & 0.45 & -66.2 & \textbf{0.65} & \textbf{41.2} & 0.45 & -76.1 & 0.50 & -97.4 & 0.45 & -20.5  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.50} & \textbf{96.6} & 0.50 & -185.9 & 0.40 & -129.3 & 0.50 & -169.2 & 0.50 & -127.2 & 0.50 & -129.5 & 0.50 & -65.2 & 0.45 & -66.6 & \textbf{0.65} & \textbf{37.2} & 0.50 & -75.8 & 0.50 & -94.3 & 0.45 & -21.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & \textbf{0.45} & \textbf{48.6} & 0.45 & -151.5 & 0.45 & -127.9 & b & b & 0.45 & -115.4 & b & b & 0.50 & -56.6 & 0.45 & -57.2 & \textbf{0.75} & \textbf{12.8} & 0.45 & -73.9 & 0.50 & -80.5 & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & \textbf{0.45} & \textbf{49.2} & 0.45 & -171.9 & 0.45 & -150.4 & b & b & 0.50 & -128.8 & 0.50 & -124.9 & 0.45 & -68.9 & 0.45 & -67.1 & \textbf{0.75} & \textbf{15.6} & 0.45 & -75.8 & 0.50 & -90.1 & 0.45 & -22.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{78.5pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}N\textbf{H}\textbf{\textsubscript{3}}} & \textbf{0.45} & \textbf{50.6} & 0.45 & -169.1 & 0.50 & -146.2 & 0.45 & -160.1 & 0.45 & -125.9 & 0.45 & -124.7 & 0.45 & -63.6 & 0.45 & -59.3 & \textbf{0.70} & \textbf{20.4} & 0.45 & -73.6 & 0.45 & -85.5 & 0.35 & -18.2  \\
\hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{|>{\centering\arraybackslash}m{169.2pt}|>{\centering\arraybackslash}m{50.2pt}>{\centering\arraybackslash}m{50.8pt}|>{\centering\arraybackslash}m{50.2pt}>{\centering\arraybackslash}m{50.8pt}|>{\centering\arraybackslash}m{50.2pt}>{\centering\arraybackslash}m{50.8pt}|>{\centering\arraybackslash}m{50.2pt}>{\centering\arraybackslash}m{50.8pt}|}
\hline
\multicolumn{9}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{R}\textbf{\textsuperscript{2 }}\textbf{values for correlation of DI with BEs, ref. BEs and DI(CCSD) for}\textbf{ DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ }\textbf{complexes using corresponding optimized geometries}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{\multirow{2}{153.8pt}{\centering \textbf{Methods}}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{DI(DFAs) vs DI(CCSD)}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{BE(DFAs) vs ref. BEs}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{MAD (kJ/\allowbreak{}mol)}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{MA\%}\textbf{D(}\textbf{\%)}}  \\
\cline{2-9}
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M05-2X(opt)} & 0.733 & 0.972 & 0.969 & 0.998 & 1.0 & 0.6 & 27.2 & 14.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M05-2X-GD3(opt)} & 0.687 & 0.975 & 0.977 & 0.997 & 1.6 & 0.6 & 52.1 & 16.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M06-2X(opt)} & 0.798 & 0.980 & 0.967 & 0.998 & 2.3 & 0.7 & 75.8 & 15.3  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M06-2X-GD3(opt)} & 0.799 & 0.982 & 0.972 & 0.997 & 2.7 & 0.5 & 95.1 & 14.4  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M06-HF(opt)} & 0.717 & 0.807 & 0.985 & 0.993 & 1.2 & 1.8 & 42.6 & 33.2  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M08-HX(opt)} & 0.834 & \textbf{\underline{0.955}} & \textbf{\underline{0.990}} & \textbf{\underline{0.998}} & \textbf{0.6} & \textbf{0.5} & \textbf{18.7} & \textbf{7.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M11(opt)} & 0.784 & \textbf{0.901} & 0.983 & \textbf{0.996} & 1.0 & 1.6 & 44.2 & 43.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{CCSD(opt)} & 1.000 & 1.000 & 0.979 & 0.997 & 0.3 & 0.4 & 10.9 & 15.2  \\
\hline
\multicolumn{9}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{R}\textbf{\textsuperscript{2 }}\textbf{values for correlation of DI with BEs, ref. BEs and DI(CCSD) for }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{/NH}\textbf{\textsubscript{3}}\textbf{ complexes using DF-RMP2-F12/\allowbreak{}VDZ-F12 optimized geometries}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{\multirow{2}{153.8pt}{\centering \textbf{Methods}}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{DI(DFAs) vs DI(CCSD)}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{BE(DFAs) vs ref. BEs}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{MAD (kJ/\allowbreak{}mol)}} & \multicolumn{2}{>{\centering\arraybackslash}m{104.3pt}|}{\textbf{MA\%}\textbf{D(}\textbf{\%)}}  \\
\cline{2-9}
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3} & DF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M05-2Xsp)} & 0.990 & 0.997 & 0.978 & 0.996 & 0.6 & 0.7 & 15.9 & 17.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M05-2X-GD3(sp)} & 0.990 & 0.997 & 0.982 & 0.996 & 1.0 & 0.6 & 30.3 & 16.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M06-2X(sp)} & 0.995 & 0.998 & 0.957 & 0.997 & 1.4 & 0.8 & 37.2 & 21.6  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M06-2X-GD3(sp)} & 0.995 & 0.998 & 0.959 & 0.997 & 1.5 & 0.6 & 38.9 & 15.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{M06-HFsp)} & \textbf{1.000} & \textbf{1.000} & \textbf{0.974} & 0.973 & 0.9 & 2.5 & 31.2 & 52.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{\textbf{M08-}\textbf{HX(}\textbf{sp}\textbf{)}} & 0.996 & 0.998 & 0.989 & 0.998 & 0.6 & 0.6 & 22.7 & 10.9  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{\textbf{M11(}\textbf{sp}\textbf{)}} & 0.994 & 0.998 & 0.983 & 0.993 & 0.9 & 1.8 & 41.4 & 44.1  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{169.2pt}|}{CCSD(sp)} & 1.000 & 1.000 & 0.955 & 0.998 & 1.2 & 1.3 & 61.3 & 49.6  \\
\hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{|>{\centering\arraybackslash}m{49.4pt}|>{\centering\arraybackslash}b{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}m{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}m{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}b{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}m{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}p{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}m{29.8pt}>{\centering\arraybackslash}m{29.8pt}|>{\centering\arraybackslash}m{29.8pt}>{\centering\arraybackslash}b{29.8pt}|>{\centering\arraybackslash}m{16.6pt}|}
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{SEFB-15 data set: }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-18}
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M05-2X(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M05-2X-GD3(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M06-2X(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M06-2X-GD3(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M06-HF} \textbf{(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M08-HX} \textbf{(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M11} \textbf{(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{CCSD} \textbf{(opt)}} & \multirow{2}{15.1pt}{\centering \textbf{Ref. BE}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}} & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -6.6 & \textbf{0.1400} & -7.0 & \textbf{0.1400} & -7.9 & 0.1125 & -8.1 & 0.1125 & -4.7 & 0.0661 & -4.3 & 0.09732 & -2.1 & 0.0506 & -3.7 & 0.0530 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.3 & 0.0421 & -2.5 & 0.0410 & -2.5 & \textbf{0.0519} & -3.5 & \textbf{0.0519} & -1.6 & 0.0461 & -1.0 & 0.03063 & 0.2 & 0.0168 & -3.0 & 0.0285 & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.0 & 0.0417 & -2.6 & 0.0417 & -3.1 & 0.0528 & -3.3 & 0.0528 & -2.9 & \textbf{0.0533} & -2.1 & 0.02998 & -1.3 & 0.0261 & -2.1 & 0.0229 & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.8 & 0.0494 & -3.5 & 0.0494 & -4.2 & 0.0560 & -4.5 & 0.0560 & -3.7 & \textbf{0.0573} & -2.4 & 0.04257 & -1.6 & 0.0257 & -3.0 & 0.0309 & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.4 & 0.0430 & -2.2 & 0.0437 & -2.7 & \textbf{0.0529} & -3.2 & \textbf{0.0529} & -2.1 & 0.0520 & -1.3 & 0.02916 & -1.0 & 0.0175 & -3.2 & 0.0141 & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -3.3 & 0.0748 & -4.2 & 0.0745 & -5.2 & \textbf{0.0779} & -5.6 & \textbf{0.0779} & -4.3 & 0.0602 & -2.7 & 0.05908 & b & b & -3.8 & 0.0437 & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.7 & 0.0605 & -3.3 & 0.0604 & -4.4 & \textbf{0.0625} & -4.7 & 0.0624 & -3.2 & 0.0574 & -2.1 & 0.03987 & -0.8 & 0.0259 & -3.5 & 0.0156 & \textbf{-2.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -3.8 & \textbf{0.0623} & -4.8 & \textbf{0.0629} & -5.1 & 0.0613 & -5.8 & 0.0613 & -4.4 & 0.0566 & -3.5 & 0.04632 & -2.0 & 0.0281 & -4.5 & 0.0395 & \textbf{-3.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.0 & 0.0382 & -2.1 & 0.0165 & -2.1 & 0.0517 & -2.4 & 0.0514 & -1.8 & \textbf{0.0519} & -1.1 & 0.02766 & -0.6 & 0.0153 & -3.3 & 0.0240 & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.4 & 0.0392 & -1.9 & 0.0160 & -2.7 & 0.0520 & -3.0 & 0.0518 & -2.5 & \textbf{0.0546} & -1.3 & 0.02798 & -1.1 & 0.0165 & -2.6 & 0.0267 & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -3.2 & 0.0674 & -4.2 & \textbf{0.0690} & -4.7 & 0.0671 & -5.2 & 0.0671 & b & b & -2.4 & 0.04573 & -1.0 & 0.0245 & b. & b & \textbf{-2.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.1 & 0.0512 & -3.0 & 0.0518 & -3.6 & \textbf{0.0572} & -4.0 & \textbf{0.0572} & -3.0 & 0.0540 & -1.8 & 0.03917 & -0.8 & 0.0172 & -3.0 & 0.0326 & \textbf{-2.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.7 & 0.0402 & -2.8 & 0.0413 & -3.0 & 0.0516 & -3.6 & \textbf{0.0517} & -2.5 & 0.0523 & -1.3 & 0.02825 & -0.7 & 0.0162 & -3.1 & 0.0286 & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -13.4 & 0.1160 & -14.2 & 0.1160 & -15.5 & \textbf{0.1179} & -15.9 & \textbf{0.1179} & -12.3 & 0.0821 & -12.5 & 0.10177 & -9.4 & 0.0687 & -10.2 & 0.0589 & \textbf{-9.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -14.6 & 0.1079 & -15.4 & 0.1079 & -16.5 & \textbf{0.1106} & -16.9 & \textbf{0.1106} & -14.1 & 0.0814 & -13.5 & 0.09144 & -11.1 & 0.0667 & -12.1 & 0.0601 & \textbf{-11.4}  \\
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{CSFB-14 data set: }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-18}
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M05-2X(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M05-2X-GD3(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M06-2X(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M06-2X-GD3(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M06-}\textbf{HF(}\textbf{opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M08-}\textbf{HX(}\textbf{opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{M11(opt)}} & \multicolumn{2}{>{\centering\arraybackslash}m{63.0pt}|}{\textbf{CCSD(}\textbf{opt)}} & \multirow{2}{15.1pt}{\centering \textbf{Ref. BE}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}} & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } & \textbf{BE(}\textbf{opt)} & \textbf{DI(}\textbf{opt) } &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & -6.2 & 0.0944 & -6.6 & 0.0944 & -6.4 & 0.1152 & -6.6 & \textbf{0.1155} & -3.5 & 0.0498 & -7.0 & 0.08906 & -4.8 & 0.0746 & -8.6 & 0.0915 & \textbf{-7.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -1.3 & 0.0290 & -2.1 & 0.0310 & -1.4 & 0.0168 & -1.9 & 0.0220 & -0.8 & 0.0149 & -1.4 & \textbf{0.03764} & 0.1 & 0.0178 & -3.6 & 0.0327 & \textbf{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -5.0 & 0.0402 & -5.6 & 0.0412 & -4.7 & 0.0359 & -5.0 & 0.0359 & -4.2 & 0.0279 & -5.7 & \textbf{0.04713} & -4.6 & 0.0354 & -5.4 & 0.0345 & \textbf{-5.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -5.8 & 0.0479 & -6.4 & 0.0487 & -5.4 & 0.0482 & -5.7 & 0.0482 & -4.9 & 0.0451 & -6.6 & \textbf{0.05566} & -5.0 & 0.0425 & -7.1 & 0.0475 & \textbf{-6.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -1.5 & 0.0266 & b & b & -1.2 & 0.0229 & -1.7 & 0.0234 & -0.8 & 0.0255 & -1.9 & 0.04285 & -0.8 & 0.0272 & -3.1 & \textbf{0.0341} & \textbf{-1.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -3.1 & 0.0537 & -3.9 & 0.0545 & -3.5 & 0.0609 & -4.0 & 0.0609 & -3.0 & 0.0384 & -4.6 & 0.05881 & -3.4 & 0.0444 & -6.6 & \textbf{0.0614} & \textbf{-4.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.5 & 0.0442 & -3.0 & 0.0448 & -2.8 & 0.0378 & -3.1 & 0.0378 & -2.0 & 0.0308 & -3.0 & \textbf{0.05248} & -1.4 & 0.0367 & -4.7 & 0.0503 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -6.7 & 0.0564 & -7.9 & 0.0574 & -6.6 & 0.0655 & -7.2 & \textbf{0.0656} & -5.7 & 0.0508 & -8.6 & 0.06552 & -6.1 & 0.0520 & -9.5 & 0.0609 & \textbf{-7.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -0.5 & 0.0213 & -0.9 & 0.0227 & -0.6 & 0.0163 & -0.9 & 0.0164 & -0.5 & 0.0113 & -0.7 & \textbf{0.03444} & 0.2 & 0.0307 & -1.7 & 0.0252 & \textbf{-0.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -3.4 & 0.0317 & -3.9 & 0.0351 & -3.4 & 0.0249 & -3.7 & 0.0255 & b & b & -3.8 & \textbf{0.04372} & -2.9 & 0.0338 & -4.7 & 0.0338 & \textbf{-3.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.9 & 0.0490 & -3.4 & 0.0558 & -2.3 & 0.0591 & -2.8 & \textbf{0.0593} & -1.8 & 0.0261 & -3.6 & 0.05818 & -1.5 & 0.0363 & -5.4 & 0.0570 & \textbf{-4.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.3 & 0.0416 & -2.9 & 0.0397 & -2.3 & 0.0371 & -2.7 & 0.0371 & -2.3 & 0.0351 & -3.2 & b & -1.6 & 0.0335 & -4.7 & \textbf{0.0423} & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.4 & 0.0315 & -3.2 & 0.0328 & -2.0 & 0.0242 & -2.5 & 0.0250 & -1.6 & 0.0262 & -2.6 & \textbf{0.04189} & -1.6 & 0.0282 & -4.6 & 0.0361 & \textbf{-2.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & -33.4 & 0.1069 & -34.2 & 0.1070 & -34.3 & \textbf{0.1212} & -34.7 & 0.1211 & -30.4 & 0.0880 & -35.5 & 0.11070 & -31.9 & 0.0948 & -35.0 & 0.0960 & \textbf{-33.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{49.4pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}N\textbf{H}\textbf{\textsubscript{3}}} & -38.6 & 0.1053 & -39.3 & 0.1053 & -39.0 & \textbf{0.1197} & -39.4 & \textbf{0.1197} & -36.2 & 0.0921 & -40.0 & 0.10968 & -36.8 & 0.0981 & -40.3 & 0.0984 & \textbf{-38.8}  \\
\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{|>{\centering\arraybackslash}m{55.7pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{29.3pt}>{\centering\arraybackslash}m{29.3pt}|>{\centering\arraybackslash}m{19.0pt}|}
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{SEFB-15 data set: }\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-18}
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M05-2X(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M05-2X-GD3(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M06-2X(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M06-2X-GD3(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M06-}\textbf{HF(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M08-}\textbf{HX(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M11(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{CCSD(}\textbf{sp}\textbf{)}} & \multirow{2}{17.3pt}{\centering \textbf{Ref. BE}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}} & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -5.8 & 0.0811 & -6.2 & 0.0811 & -7.2 & 0.0817 & -7.4 & 0.0817 & -4.2 & 0.0748 & -4.1 & 0.0757 & -2.0 & 0.0696 & -3.8 & 0.0582 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.6 & 0.0158 & -2.5 & 0.0158 & -1.4 & 0.0157 & -1.9 & 0.0157 & -1.3 & 0.0177 & -1.0 & 0.0170 & -0.9 & 0.0153 & -4.3 & 0.0130 & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.6 & 0.0255 & -2.1 & 0.0255 & -2.3 & 0.0269 & -2.6 & 0.0269 & -2.2 & 0.0309 & -1.8 & 0.0279 & -1.4 & 0.0246 & -2.1 & 0.0227 & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.3 & 0.0332 & -2.9 & 0.0332 & -3.2 & 0.0353 & -3.5 & 0.0353 & -3.1 & 0.0388 & -2.2 & 0.0353 & -1.4 & 0.0314 & -3.0 & 0.0292 & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.6 & 0.0163 & -2.1 & 0.0163 & -1.4 & 0.0163 & -1.7 & 0.0163 & -0.9 & 0.0183 & -1.0 & 0.0176 & -0.9 & 0.0158 & -3.2 & 0.0135 & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.5 & 0.0382 & -3.4 & 0.0382 & -3.4 & 0.0401 & -3.8 & 0.0401 & -2.9 & 0.0418 & -2.4 & 0.0390 & -1.0 & 0.0345 & -3.7 & 0.0320 & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.8 & 0.0189 & -2.2 & 0.0189 & -1.5 & 0.0191 & -1.7 & 0.0191 & -1.0 & 0.0210 & -1.3 & 0.0203 & -0.9 & 0.0184 & -3.6 & 0.0155 & \textbf{-2.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -3.4 & 0.0441 & -4.2 & 0.0441 & -4.5 & 0.0461 & -5.0 & 0.0461 & -4.0 & 0.0480 & -3.0 & 0.0442 & -1.7 & 0.0399 & -4.7 & 0.0372 & \textbf{-3.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.5 & 0.0151 & -2.0 & 0.0151 & -1.4 & 0.0150 & -1.6 & 0.0150 & -1.1 & 0.0171 & -0.8 & 0.0164 & -1.0 & 0.0148 & -3.6 & 0.0126 & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.2 & 0.0242 & -1.8 & 0.0242 & -1.9 & 0.0255 & -2.2 & 0.0255 & -1.7 & 0.0296 & -1.4 & 0.0267 & -0.9 & 0.0234 & -2.6 & 0.0219 & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -2.5 & 0.0449 & -3.3 & 0.0449 & -3.6 & 0.0470 & -4.1 & 0.0470 & -3.0 & 0.0481 & -2.1 & 0.0448 & -0.7 & 0.0404 & -3.6 & 0.0371 & \textbf{-2.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.5 & 0.0217 & -2.2 & 0.0217 & -1.4 & 0.0222 & -1.8 & 0.0222 & -0.7 & 0.0243 & -1.3 & 0.0232 & -0.8 & 0.0207 & -3.4 & 0.0182 & \textbf{-2.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & -1.4 & 0.0155 & -2.3 & 0.0155 & -1.2 & 0.0154 & -1.7 & 0.0154 & -1.1 & 0.0174 & -1.0 & 0.0167 & -0.9 & 0.0150 & -3.9 & 0.0128 & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -12.4 & 0.0779 & -13.1 & 0.0779 & -14.3 & 0.0818 & -14.7 & 0.0818 & -12.2 & 0.0784 & -11.6 & 0.0773 & -9.4 & 0.0690 & -10.2 & 0.0598 & \textbf{-9.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -13.7 & 0.0760 & -14.5 & 0.0760 & -15.5 & 0.0795 & -15.9 & 0.0795 & -13.8 & 0.0780 & -12.7 & 0.0747 & -11.0 & 0.0680 & -12.1 & 0.0597 & \textbf{-11.4}  \\
\hline
\multicolumn{18}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{CSFB-14 data set: DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes}}  \\
\cline{2-18}
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M05-2X(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M05-2X-GD3(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M06-2X(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M06-2X-GD3(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M06-}\textbf{HF(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M08-}\textbf{HX(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{M11(}\textbf{sp}\textbf{)}} & \multicolumn{2}{>{\centering\arraybackslash}m{61.9pt}|}{\textbf{CCSD(}\textbf{sp}\textbf{)}} & \multirow{2}{17.3pt}{\centering \textbf{Ref. BE}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}} & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } & \textbf{BE(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{) } &   \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & -5.8 & 0.1171 & -6.3 & 0.1171 & -6.3 & 0.1154 & -6.5 & 0.1154 & 0.1 & 0.1044 & -6.6 & 0.1125 & -4.1 & 0.1102 & -8.8 & 0.0967 & \textbf{-7.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -1.3 & 0.0290 & -2.0 & 0.0290 & -1.1 & 0.0281 & -1.6 & 0.0281 & -0.9 & 0.0298 & -1.3 & 0.0304 & -0.5 & 0.0274 & -3.6 & 0.0264 & \textbf{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -5.1 & 0.0396 & -5.7 & 0.0396 & -4.7 & 0.0387 & -5.0 & 0.0387 & -4.1 & 0.0404 & -5.6 & 0.0410 & -4.6 & 0.0379 & -5.5 & 0.0363 & \textbf{-5.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -5.5 & 0.0551 & -6.1 & 0.0551 & -5.3 & 0.0546 & -5.6 & 0.0546 & -4.3 & 0.0551 & -6.5 & 0.0555 & -4.7 & 0.0527 & -7.1 & 0.0504 & \textbf{-6.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -1.3 & 0.0356 & -1.9 & 0.0356 & -1.1 & 0.0347 & -1.4 & 0.0347 & -0.4 & 0.0360 & -1.6 & 0.0368 & -0.6 & 0.0337 & -3.1 & 0.0323 & \textbf{-1.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -3.5 & 0.0568 & -4.3 & 0.0568 & -3.4 & 0.0563 & -3.9 & 0.0563 & -2.1 & 0.0554 & -4.6 & 0.0566 & -2.3 & 0.0533 & -6.4 & 0.0511 & \textbf{-4.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.0 & 0.0573 & -2.5 & 0.0573 & -1.9 & 0.0569 & -2.2 & 0.0569 & -0.1 & 0.0561 & -2.6 & 0.0571 & -0.8 & 0.0541 & -4.8 & 0.0514 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -7.1 & 0.0672 & -8.0 & 0.0672 & -6.9 & 0.0667 & -7.4 & 0.0667 & -6.0 & 0.0654 & -8.2 & 0.0660 & -5.8 & 0.0635 & -9.5 & 0.0606 & \textbf{-7.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -0.5 & 0.0244 & -0.9 & 0.0244 & -0.5 & 0.0234 & -0.8 & 0.0234 & 0.0 & 0.0252 & -0.5 & 0.0260 & 0.0 & 0.0234 & -1.8 & 0.0224 & \textbf{-0.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -3.4 & 0.0354 & -4.0 & 0.0354 & -3.1 & 0.0344 & -3.4 & 0.0344 & -2.4 & 0.0363 & -3.7 & 0.0370 & -2.8 & 0.0339 & -4.8 & 0.0328 & \textbf{-3.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.2 & 0.0680 & -2.9 & 0.0680 & -2.0 & 0.0676 & -2.5 & 0.0676 & 0.0 & 0.0651 & -3.0 & 0.0667 & -0.9 & 0.0639 & -5.4 & 0.0605 & \textbf{-4.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.3 & 0.0346 & -3.1 & 0.0346 & -1.9 & 0.0336 & -2.4 & 0.0336 & -1.5 & 0.0352 & -2.6 & 0.0358 & -1.7 & 0.0327 & -4.6 & 0.0317 & \textbf{-2.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & -33.5 & 0.1105 & -34.3 & 0.1105 & -34.2 & 0.1105 & -34.6 & 0.1105 & -29.9 & 0.1033 & -35.3 & 0.1090 & -31.9 & 0.1056 & -35.1 & 0.0961 & \textbf{-33.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{55.7pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}N\textbf{H}\textbf{\textsubscript{3}}} & -38.4 & 0.1112 & -39.1 & 0.1112 & -38.9 & 0.1109 & -39.3 & 0.1109 & -35.2 & 0.1051 & -39.8 & 0.1091 & -36.8 & 0.1065 & -40.4 & 0.0974 & \textbf{-38.8}  \\
\hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{|>{\centering\arraybackslash}m{61.1pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{33.4pt}|>{\centering\arraybackslash}m{33.4pt}|>{\centering\arraybackslash}m{33.4pt}|>{\centering\arraybackslash}m{33.4pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|>{\centering\arraybackslash}m{32.3pt}|}
\hline
\multicolumn{16}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{SEFB-15 data set: DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes using geometries optimized at DF-RMP2-F12/\allowbreak{}VDZ-F12 level}}  \\
\cline{2-16}
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{} & \textbf{HF} & \textbf{M06-L} & \textbf{MN15-L} & \textbf{M11-L } & \textbf{M05} & \textbf{M06} & \textbf{M05-2X} & \textbf{M05-2X-GD3} & \textbf{M06-2X} & \textbf{M06-2X-GD3} & \textbf{M06-HF} & \textbf{M08-HX} & \textbf{MN15} & \textbf{M11} & \textbf{CCSD}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 0.0536 & \textbf{0.1238} & 0.1157 & 0.1103 & 0.0983 & 0.1004 & 0.0811 & 0.0811 & 0.0817 & 0.0817 & 0.0748 & 0.0757 & 0.0905 & 0.0696 & 0.0582  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0130 & 0.0115 & 0.0167 & 0.0142 & 0.0168 & 0.0139 & 0.0158 & 0.0158 & 0.0157 & 0.0157 & \textbf{0.0177} & 0.0170 & 0.0172 & 0.0153 & 0.0130  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0212 & 0.0204 & 0.0283 & 0.0255 & 0.0268 & 0.0241 & 0.0255 & 0.0255 & 0.0269 & 0.0269 & \textbf{0.0309} & 0.0279 & 0.0278 & 0.0246 & 0.0227  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0271 & 0.0287 & 0.0370 & 0.0334 & 0.0344 & 0.0317 & 0.0332 & 0.0332 & 0.0353 & 0.0353 & \textbf{0.0388} & 0.0353 & 0.0359 & 0.0314 & 0.0292  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0135 & 0.0121 & 0.0175 & 0.0152 & 0.0175 & 0.0147 & 0.0163 & 0.0163 & 0.0163 & 0.0163 & \textbf{0.0183} & 0.0176 & 0.0179 & 0.0158 & 0.0135  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0299 & 0.0437 & \textbf{0.0487} & 0.0477 & 0.0407 & 0.0385 & 0.0382 & 0.0382 & 0.0401 & 0.0401 & 0.0418 & 0.0390 & 0.0417 & 0.0345 & 0.0320  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0157 & 0.0142 & 0.0203 & 0.0178 & 0.0201 & 0.0170 & 0.0189 & 0.0189 & 0.0191 & 0.0191 & \textbf{0.0210} & 0.0203 & 0.0208 & 0.0184 & 0.0155  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0346 & 0.0490 & \textbf{0.0520} & 0.0510 & 0.0457 & 0.0437 & 0.0441 & 0.0441 & 0.0461 & 0.0461 & 0.0480 & 0.0442 & 0.0470 & 0.0399 & 0.0372  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0124 & 0.0110 & 0.0159 & 0.0138 & 0.0162 & 0.0135 & 0.0151 & 0.0151 & 0.0150 & 0.0150 & \textbf{0.0171} & 0.0164 & 0.0166 & 0.0148 & 0.0126  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0201 & 0.0192 & 0.0269 & 0.0242 & 0.0255 & 0.0227 & 0.0242 & 0.0242 & 0.0255 & 0.0255 & \textbf{0.0296} & 0.0267 & 0.0265 & 0.0234 & 0.0219  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0352 & 0.0504 & \textbf{0.0530} & 0.0485 & 0.0467 & 0.0454 & 0.0449 & 0.0449 & 0.0470 & 0.0470 & 0.0481 & 0.0448 & 0.0484 & 0.0404 & 0.0371  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0178 & 0.0168 & 0.0240 & 0.0215 & 0.0228 & 0.0197 & 0.0217 & 0.0217 & 0.0222 & 0.0222 & \textbf{0.0243} & 0.0232 & 0.0239 & 0.0207 & 0.0182  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & 0.0127 & 0.0112 & 0.0163 & 0.0138 & 0.0166 & 0.0136 & 0.0155 & 0.0155 & 0.0154 & 0.0154 & \textbf{0.0174} & 0.0167 & 0.0168 & 0.0150 & 0.0128  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 0.0539 & \textbf{0.1077} & 0.1042 & 0.1029 & 0.0921 & 0.0933 & 0.0779 & 0.0779 & 0.0818 & 0.0818 & 0.0784 & 0.0773 & 0.0864 & 0.0690 & 0.0598  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & 0.0543 & \textbf{0.0987} & 0.0951 & 0.0923 & 0.0854 & 0.0868 & 0.0760 & 0.0760 & 0.0795 & 0.0795 & 0.0780 & 0.0747 & 0.0836 & 0.0680 & 0.0597  \\
\hline
\multicolumn{16}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{CSFB-14 data set: DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes using geometries optimized at DF-RMP2-F12/\allowbreak{}VDZ-F12 level}}  \\
\cline{2-16}
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{} & \textbf{HF} & \textbf{M06-L} & \textbf{MN15-L} & \textbf{M11-L} & \textbf{M05} & \textbf{M06} & \textbf{M05-2X} & \textbf{M05-2X-GD3} & \textbf{M06-2X} & \textbf{M06-2X-GD3} & \textbf{M06-HF} & \textbf{M08-HX} & \textbf{MN15} & \textbf{M11} & \textbf{CCSD}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}.NH}\textbf{\textsubscript{3}}} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)} & \textbf{DI(}\textbf{sp}\textbf{)}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 0.0896 & \textbf{0.1491} & 0.1337 & 0.1211 & 0.1295 & 0.1295 & 0.1171 & 0.1171 & 0.1154 & 0.1154 & 0.1044 & 0.1125 & 0.1243 & 0.1102 & 0.0967  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0245 & 0.0225 & 0.0301 & 0.0251 & \textbf{0.0314} & 0.0258 & 0.0290 & 0.0290 & 0.0281 & 0.0281 & 0.0298 & 0.0304 & 0.0309 & 0.0274 & 0.0264  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0337 & 0.0311 & 0.0406 & 0.0353 & 0.0419 & 0.0357 & 0.0396 & 0.0396 & 0.0387 & 0.0387 & 0.0404 & 0.0410 & \textbf{0.0420} & 0.0379 & 0.0363  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0466 & 0.0471 & 0.0560 & 0.0495 & 0.0570 & 0.0513 & 0.0551 & 0.0551 & 0.0546 & 0.0546 & 0.0551 & 0.0555 & \textbf{0.0581} & 0.0527 & 0.0504  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0301 & 0.0280 & 0.0370 & 0.0317 & \textbf{0.0380} & 0.0319 & 0.0356 & 0.0356 & 0.0347 & 0.0347 & 0.0360 & 0.0368 & 0.0379 & 0.0337 & 0.0323  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0474 & 0.0550 & \textbf{0.0608} & 0.0537 & 0.0598 & 0.0544 & 0.0568 & 0.0568 & 0.0563 & 0.0563 & 0.0554 & 0.0566 & 0.0602 & 0.0533 & 0.0511  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0476 & 0.0535 & 0.0602 & 0.0528 & 0.0599 & 0.0546 & 0.0573 & 0.0573 & 0.0569 & 0.0569 & 0.0561 & 0.0571 & \textbf{0.0607} & 0.0541 & 0.0514  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0561 & 0.0652 & 0.0692 & 0.0617 & 0.0692 & 0.0643 & 0.0672 & 0.0672 & 0.0667 & 0.0667 & 0.0654 & 0.0660 & \textbf{0.0702} & 0.0635 & 0.0606  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0203 & 0.0187 & 0.0257 & 0.0216 & \textbf{0.0270} & 0.0218 & 0.0244 & 0.0244 & 0.0234 & 0.0234 & 0.0252 & 0.0260 & 0.0261 & 0.0234 & 0.0224  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0300 & 0.0275 & 0.0364 & 0.0316 & \textbf{0.0378} & 0.0319 & 0.0354 & 0.0354 & 0.0344 & 0.0344 & 0.0363 & 0.0370 & \textbf{0.0377} & 0.0339 & 0.0328  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0560 & 0.0691 & \textbf{0.0722} & 0.0635 & 0.0712 & 0.0667 & 0.0680 & 0.0680 & 0.0676 & 0.0676 & 0.0651 & 0.0667 & \textbf{0.0719} & 0.0639 & 0.0605  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & 0.0294 & 0.0269 & 0.0355 & 0.0299 & \textbf{0.0368} & 0.0308 & 0.0346 & 0.0346 & 0.0336 & 0.0336 & 0.0352 & 0.0358 & \textbf{0.0367} & 0.0327 & 0.0317  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & 0.0874 & \textbf{0.1294} & 0.1201 & 0.1122 & 0.1198 & 0.1178 & 0.1105 & 0.1105 & 0.1105 & 0.1105 & 0.1033 & 0.1090 & 0.1162 & 0.1056 & 0.0961  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{61.1pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}N\textbf{H}\textbf{\textsubscript{3}}} & 0.0892 & \textbf{0.1248} & 0.1168 & 0.1083 & 0.1177 & 0.1161 & 0.1112 & 0.1112 & 0.1109 & 0.1109 & 0.1051 & 0.1091 & 0.1163 & 0.1065 & 0.0974  \\
\hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{|>{\centering\arraybackslash}m{66.7pt}|>{\centering\arraybackslash}m{19.0pt}|>{\centering\arraybackslash}m{24.6pt}|>{\centering\arraybackslash}m{32.1pt}|>{\centering\arraybackslash}m{26.1pt}|>{\centering\arraybackslash}m{20.4pt}|>{\centering\arraybackslash}m{20.4pt}|>{\centering\arraybackslash}m{36.7pt}|>{\centering\arraybackslash}m{48.7pt}|>{\centering\arraybackslash}m{36.7pt}|>{\centering\arraybackslash}m{48.7pt}|>{\centering\arraybackslash}m{28.9pt}|>{\centering\arraybackslash}m{29.6pt}|>{\centering\arraybackslash}m{27.7pt}|>{\centering\arraybackslash}m{20.4pt}|>{\centering\arraybackslash}m{32.0pt}|>{\centering\arraybackslash}m{28.2pt}|}
\hline
\multicolumn{17}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{SEFB-15 data set: DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}\textbf{ complexes using geometries optimized at DF-RMP2-F12/\allowbreak{}VDZ-F12 level}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\multirow{2}{60.6pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{CH}\textbf{\textsubscript{3}}}} & {\leavevmode\color[HTML]{FF0000}\textbf{HF}} & \textbf{M06-L} & \textbf{MN15-L} & \textbf{M11-L } & \textbf{M05} & \textbf{M06} & \textbf{M05-2X} & \textbf{M05-2X-GD3} & \textbf{M06-2X} & \textbf{M06-2X-GD3} & \textbf{M06-HF} & \textbf{M08-HX} & \textbf{MN15} & \textbf{M11} & \textbf{CCSD} & \textbf{Ref. BE}  \\
\cline{2-17}
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & {\leavevmode\color[HTML]{FF0000}5.2} & -17.9 & -10.8 & -5.3 & -6.8 & -7.7 & -5.8 & -6.2 & -7.2 & -7.4 & -4.2 & -4.1 & -4.4 & -2.0 & -3.8 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}0.9} & -1.3 & -2.6 & {\leavevmode\color[HTML]{FF0000}1.7} & -1.5 & -0.3 & -1.6 & -2.5 & -1.4 & -1.9 & -1.3 & -1.0 & -1.8 & -0.9 & -4.3 & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}0.2} & -1.8 & -1.4 & {\leavevmode\color[HTML]{FF0000}0.6} & -0.7 & -0.4 & -1.6 & -2.1 & -2.3 & -2.6 & -2.2 & -1.8 & -0.7 & -1.4 & -2.1 & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}0.6} & -3.0 & -2.2 & {\leavevmode\color[HTML]{FF0000}0.9} & -1.0 & -0.7 & -2.3 & -2.9 & -3.2 & -3.5 & -3.1 & -2.2 & -1.0 & -1.4 & -3.0 & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.1} & -1.5 & -2.5 & {\leavevmode\color[HTML]{FF0000}1.7} & -1.6 & -0.2 & -1.6 & -2.1 & -1.4 & -1.7 & -0.9 & -1.0 & -1.6 & -0.9 & -3.2 & \textbf{-1.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.5} & -4.2 & -4.2 & -0.7 & -2.0 & -0.9 & -2.5 & -3.4 & -3.4 & -3.8 & -2.9 & -2.4 & -2.0 & -1.0 & -3.7 & \textbf{-2.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.5} & -1.6 & -2.9 & {\leavevmode\color[HTML]{FF0000}1.4} & -1.8 & -0.3 & -1.8 & -2.2 & -1.5 & -1.7 & -1.0 & -1.3 & -1.8 & -0.9 & -3.6 & \textbf{-2.0}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.3} & -6.1 & -4.4 & -0.6 & -2.6 & -1.7 & -3.4 & -4.2 & -4.5 & -5.0 & -4.0 & -3.0 & -1.9 & -1.7 & -4.7 & \textbf{-3.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.1} & -1.6 & -2.3 & {\leavevmode\color[HTML]{FF0000}1.9} & -1.4 & -0.4 & -1.5 & -2.0 & -1.4 & -1.6 & -1.1 & -0.8 & -1.6 & -1.0 & -3.6 & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}0.6} & -1.5 & -1.1 & {\leavevmode\color[HTML]{FF0000}1.0} & -0.4 & -0.1 & -1.2 & -1.8 & -1.9 & -2.2 & -1.7 & -1.4 & -0.4 & -0.9 & -2.6 & \textbf{-1.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}3.0} & -4.9 & -3.5 & {\leavevmode\color[HTML]{FF0000}1.0} & -1.6 & -0.8 & -2.5 & -3.3 & -3.6 & -4.1 & -3.0 & -2.1 & -1.3 & -0.7 & -3.6 & \textbf{-2.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.9} & -1.2 & -2.9 & {\leavevmode\color[HTML]{FF0000}1.3} & -1.5 & 0.1 & -1.5 & -2.2 & -1.4 & -1.8 & -0.7 & -1.3 & -1.6 & -0.8 & -3.4 & \textbf{-2.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.0} & -1.3 & -2.6 & {\leavevmode\color[HTML]{FF0000}1.7} & -1.6 & -0.3 & -1.4 & -2.3 & -1.2 & -1.7 & -1.1 & -1.0 & -1.7 & -0.9 & -3.9 & \textbf{-1.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -3.1 & -21.7 & -15.5 & -12.1 & -12.9 & -13.3 & -12.4 & -13.1 & -14.3 & -14.7 & -12.2 & -11.6 & -10.1 & -9.4 & -10.2 & \textbf{-9.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}CH}\textbf{\textsubscript{3}}} & -4.9 & -21.3 & -15.2 & -11.2 & -13.4 & -13.7 & -13.7 & -14.5 & -15.5 & -15.9 & -13.8 & -12.7 & -11.1 & -11.0 & -12.1 & \textbf{-11.4}  \\
\hline
\multicolumn{17}{|>{\centering\arraybackslash}m{599.5pt}|}{\textbf{CSFB-14 data set: DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}\textbf{ complexes using geometries optimized at DF-RMP2-F12/\allowbreak{}VDZ-F12 level}}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\multirow{2}{60.6pt}{\centering \textbf{DF}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}\textbf{NH}\textbf{\textsubscript{3}}}} & \textbf{HF} & \textbf{M06-L} & \textbf{MN15-L} & \textbf{M11-L} & \textbf{M05} & \textbf{M06} & \textbf{M05-2X} & \textbf{M05-2X-GD3} & \textbf{M06-2X} & \textbf{M06-2X-GD3} & \textbf{M06-HF} & \textbf{M08-HX} & \textbf{MN15} & \textbf{M11} & \textbf{CCSD} & \textbf{Ref. BE}  \\
\cline{2-17}
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE} & \textbf{BE}  \\
\hline
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\textbf{F}\textbf{\textsubscript{2}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & {\leavevmode\color[HTML]{FF0000}6.8} & -16.1 & -11.6 & -8.4 & -10.3 & -8.1 & -5.8 & -6.3 & -6.3 & -6.5 & {\leavevmode\color[HTML]{FF0000}0.1} & -6.6 & -6.1 & -4.1 & -8.8 & \textbf{-7.8}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{SF\textsubscript{6}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.1} & -0.9 & -1.6 & {\leavevmode\color[HTML]{FF0000}1.0} & -1.5 & -0.5 & -1.3 & -2.0 & -1.1 & -1.6 & {\leavevmode\color[HTML]{FF0000}-0.9} & -1.3 & -1.1 & -0.5 & -3.6 & \textbf{-1.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{NCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -2.7 & -4.9 & -6.3 & -4.8 & -6.1 & -4.5 & -5.1 & -5.7 & -4.7 & -5.0 & -4.1 & -5.6 & -4.5 & -4.6 & -5.5 & \textbf{-5.1}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{CNF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -1.5 & -4.9 & -7.0 & -5.6 & -6.3 & -4.0 & -5.5 & -6.1 & -5.3 & -5.6 & -4.3 & -6.5 & -4.6 & -4.7 & -7.1 & \textbf{-6.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{NF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.6} & -1.2 & -2.1 & {\leavevmode\color[HTML]{FF0000}0.4} & -2.1 & -0.8 & -1.3 & -1.9 & -1.1 & -1.4 & -0.4 & -1.6 & -1.2 & -0.6 & -3.1 & \textbf{-1.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{ClF\textsubscript{3}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}0.2} & -4.1 & -5.9 & -3.5 & -5.1 & -2.6 & -3.5 & -4.3 & -3.4 & -3.9 & -2.1 & -4.6 & -3.7 & -2.3 & -6.4 & \textbf{-4.5}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{OF\textsubscript{2}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}3.2} & -2.5 & -3.7 & -1.3 & -3.4 & -1.2 & -2.0 & -2.5 & -1.9 & -2.2 & -0.1 & -2.6 & -1.9 & -0.8 & -4.8 & \textbf{-3.4}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{NF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -3.4 & -7.3 & -8.6 & -6.5 & -8.8 & -5.5 & -7.1 & -8.0 & -6.9 & -7.4 & -6.0 & -8.2 & -6.2 & -5.8 & -9.5 & \textbf{-7.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{FCCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}1.5} & -1.1 & -1.5 & {\leavevmode\color[HTML]{FF0000}0.5} & -1.1 & -0.5 & -0.5 & -0.9 & -0.5 & -0.8 & {\leavevmode\color[HTML]{FF0000}0.0} & -0.5 & -0.3 & 0.0 & -1.8 & \textbf{-0.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{CF\textsubscript{3}CCF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & -0.4 & -3.6 & -4.8 & -2.9 & -4.4 & -3.0 & -3.4 & -4.0 & -3.1 & -3.4 & -2.4 & -3.7 & -3.0 & -2.8 & -4.8 & \textbf{-3.6}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{CF\textsubscript{3}OF\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}4.8} & -2.9 & -3.8 & -1.5 & -3.5 & -0.9 & -2.2 & -2.9 & -2.0 & -2.5 & {\leavevmode\color[HTML]{FF0000}0.0} & -3.0 & -1.7 & -0.9 & -5.4 & \textbf{-4.3}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{F\textsubscript{3}NO\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b & b  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{SF\textsubscript{5}\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH\textsubscript{3}} & {\leavevmode\color[HTML]{FF0000}0.7} & -1.8 & -2.6 & -0.1 & -3.1 & -1.7 & -2.3 & -3.1 & -1.9 & -2.4 & -1.5 & -2.6 & -2.0 & -1.7 & -4.6 & \textbf{-2.7}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\textbf{NH}\textbf{\textsubscript{3}}\textbf{F}\textsuperscript{+}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}NH}\textbf{\textsubscript{3}}} & -22.6 & -39.2 & -36.8 & -35.9 & -36.9 & -33.5 & -33.5 & -34.3 & -34.2 & -34.6 & -29.9 & -35.3 & -32.1 & -31.9 & -35.1 & \textbf{-33.9}  \\
\multicolumn{1}{|>{\centering\arraybackslash}m{66.7pt}|}{\textbf{NH}\textbf{\textsubscript{2}}\textbf{F}\textbf{\textsubscript{2}}\textbf{\textsuperscript{+}}\textbf{\textperiodcentered{}\textperiodcentered{}\textperiodcentered{}}N\textbf{H}\textbf{\textsubscript{3}}} & -27.9 & -42.5 & -40.2 & -38.9 & -41.0 & -37.6 & -38.4 & -39.1 & -38.9 & -39.3 & -35.2 & -39.8 & -36.7 & -36.8 & -40.4 & \textbf{-38.8}  \\
\hline
\end{tabular}
